PDE-OBS: Controlled Evaluation Across Observation Patterns

Physical-field reconstruction and forecasting depend on both measurement density and spatial layout, yet evaluation under a single observation pattern does not characterize performance when that pattern changes. We introduce PDE-OBS, an integrated benchmarking platform spanning numerical data generation, model training, and inference and evaluation under varying observation conditions. It combines 560,000 fields and trajectories from seven partial differential equation families with configurable observation operators and seven adapted baseline methods for stationary reconstruction and short-horizon forecasting. Separating observation construction from physical records allows users to specify parameterized patterns and deterministic mixtures for training and testing while preserving prediction targets and data splits. The evaluation protocol uses references trained for each test pattern to compare models on identical test observations and targets, alongside equal-count groups for spatial-layout comparisons. On a 14,000-record subset, we evaluate 441 trained models under nine test patterns, yielding 3,969 evaluations. Mean cross-pattern error exceeds mean matched-pattern error in all 49 PDE-method pairs, and this finding persists in a configuration-matched subset of 117 models. Denser test observations do not consistently reduce error for a fixed model. Mixed-pattern training on five completed pairs reduces large single-pattern transfer errors, although destination-trained references usually remain more accurate. Together, the benchmark and findings support systematic evaluation of observation-pattern sensitivity and provide a reusable workflow for developing methods under changing measurement conditions. Code: https://github.com/ru1ch3n/PDE-OBS.

==> (inline-0) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.18}{0.03} & \PDEMeanSD{0.25}{0.06} & \PDEMeanSD{0.24}{0.06} & \PDEMeanSD{0.76}{0.15} & \PDEMeanSD{0.76}{0.07} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.73}{0.06} & \PDEMeanSD{0.31}{0.02} & \PDEMeanSD{0.57}{0.04} \\
H & \PDEMeanSD{0.32}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.32}{0.05} & \PDEMeanSD{0.38}{0.07} & \PDEMeanSD{1.08}{0.30} & \PDEMeanSD{1.49}{0.30} & \PDEMeanSD{0.35}{0.07} & \PDEMeanSD{1.47}{0.26} & \PDEMeanSD{0.31}{0.06} & \PDEMeanSD{0.32}{0.05} \\
V & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \cellcolor{PDEFocus}\PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} \\
CL & \PDEMeanSD{0.27}{0.14} & \PDEMeanSD{0.27}{0.14} & \PDEMeanSD{0.27}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.30}{0.14} & \PDEMeanSD{0.30}{0.15} & \PDEMeanSD{0.27}{0.14} & \PDEMeanSD{0.31}{0.16} & \PDEMeanSD{0.29}{0.12} & \PDEMeanSD{0.34}{0.10} \\
BL & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \cellcolor{PDEFocus}\PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} & \PDEMeanSD{0.36}{0.18} \\
LI & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.57}{0.14} & \PDEMeanSD{0.62}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.66}{0.08} & \PDEMeanSD{0.28}{0.02} & \PDEMeanSD{0.53}{0.03} \\
BD & \PDEMeanSD{1.07}{0.04} & \PDEMeanSD{1.07}{0.04} & \PDEMeanSD{1.07}{0.04} & \PDEMeanSD{1.37}{0.25} & \PDEMeanSD{0.70}{0.19} & \PDEMeanSD{1.07}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.36}{0.19} & \PDEMeanSD{1.08}{0.04} & \PDEMeanSD{1.10}{0.04} \\
R65 & \PDEMeanSD{0.27}{0.02} & \PDEMeanSD{0.31}{0.06} & \PDEMeanSD{0.30}{0.05} & \PDEMeanSD{0.63}{0.12} & \PDEMeanSD{0.71}{0.09} & \PDEMeanSD{0.30}{0.06} & \PDEMeanSD{0.75}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.13}{0.02} & \PDEMeanSD{0.26}{0.02} \\
R80 & \PDEMeanSD{0.44}{0.02} & \PDEMeanSD{0.46}{0.05} & \PDEMeanSD{0.45}{0.05} & \PDEMeanSD{0.64}{0.14} & \PDEMeanSD{0.74}{0.10} & \PDEMeanSD{0.45}{0.05} & \PDEMeanSD{0.81}{0.06} & \PDEMeanSD{0.29}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.21}{0.04} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.16}{0.07} & \PDEMeanSD{0.20}{0.09} & \PDEMeanSD{1.87}{0.50} & \PDEMeanSD{1.81}{0.33} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{1.73}{0.29} & \PDEMeanSD{0.39}{0.04} & \PDEMeanSD{1.23}{0.16} \\
H & \PDEMeanSD{0.15}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.02} & \PDEMeanSD{1.44}{0.81} & \PDEMeanSD{2.98}{0.98} & \PDEMeanSD{4.28}{0.80} & \PDEMeanSD{0.99}{0.61} & \PDEMeanSD{4.39}{0.81} & \PDEMeanSD{0.34}{0.06} & \PDEMeanSD{0.48}{0.09} \\
V & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.48}{0.23} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{2.52}{0.61} & \PDEMeanSD{2.17}{0.41} & \PDEMeanSD{0.36}{0.19} & \PDEMeanSD{2.21}{0.40} & \PDEMeanSD{0.88}{0.12} & \PDEMeanSD{0.95}{0.16} \\
CL & \PDEMeanSD{0.20}{0.05} & \PDEMeanSD{0.20}{0.06} & \PDEMeanSD{0.19}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.14}{0.09} & \PDEMeanSD{0.26}{0.10} & \PDEMeanSD{0.20}{0.06} & \PDEMeanSD{0.35}{0.07} & \PDEMeanSD{0.26}{0.03} & \PDEMeanSD{0.35}{0.05} \\
BL & \PDEMeanSD{0.48}{0.12} & \PDEMeanSD{1.05}{0.45} & \PDEMeanSD{0.80}{0.30} & \PDEMeanSD{0.60}{0.16} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.76}{0.31} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.42}{0.12} & \PDEMeanSD{0.37}{0.09} \\
LI & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.03}{0.02} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.59}{0.18} & \PDEMeanSD{0.56}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.61}{0.09} & \PDEMeanSD{0.16}{0.02} & \PDEMeanSD{0.22}{0.02} \\
BD & \PDEMeanSD{0.88}{0.03} & \PDEMeanSD{0.88}{0.02} & \PDEMeanSD{0.88}{0.02} & \PDEMeanSD{1.47}{0.37} & \PDEMeanSD{0.69}{0.16} & \PDEMeanSD{0.88}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.35}{0.18} & \PDEMeanSD{0.85}{0.03} & \PDEMeanSD{0.83}{0.03} \\
R65 & \PDEMeanSD{0.20}{0.02} & \PDEMeanSD{0.28}{0.07} & \PDEMeanSD{0.28}{0.07} & \PDEMeanSD{1.07}{0.23} & \PDEMeanSD{1.11}{0.18} & \PDEMeanSD{0.27}{0.05} & \PDEMeanSD{1.17}{0.16} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.20}{0.03} \\
R80 & \PDEMeanSD{0.51}{0.07} & \PDEMeanSD{0.54}{0.08} & \PDEMeanSD{0.55}{0.08} & \PDEMeanSD{1.01}{0.26} & \PDEMeanSD{1.09}{0.17} & \PDEMeanSD{0.53}{0.08} & \PDEMeanSD{1.13}{0.13} & \PDEMeanSD{0.25}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.10}{0.05} & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.56}{0.15} & \PDEMeanSD{0.73}{0.11} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.80}{0.06} & \PDEMeanSD{1.77}{0.76} & \PDEMeanSD{3.63}{0.45} \\
H & \PDEMeanSD{0.06}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.19}{0.04} & \PDEMeanSD{0.38}{0.19} & \PDEMeanSD{0.55}{0.13} & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.59}{0.07} & \PDEMeanSD{0.93}{0.09} & \PDEMeanSD{0.96}{0.13} \\
V & \PDEMeanSD{0.02}{0.00} & \PDEMeanSD{0.08}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.36}{0.15} & \PDEMeanSD{0.48}{0.10} & \PDEMeanSD{0.05}{0.01} & \PDEMeanSD{0.51}{0.07} & \PDEMeanSD{0.05}{0.01} & \PDEMeanSD{0.08}{0.01} \\
CL & \PDEMeanSD{0.07}{0.01} & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.08}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.09} & \PDEMeanSD{0.29}{0.16} & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.36}{0.15} & \PDEMeanSD{0.08}{0.01} & \PDEMeanSD{0.10}{0.02} \\
BL & \PDEMeanSD{0.48}{0.11} & \PDEMeanSD{0.38}{0.08} & \PDEMeanSD{0.37}{0.08} & \PDEMeanSD{0.26}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.15}{0.09} & \PDEMeanSD{0.39}{0.08} & \PDEMeanSD{0.14}{0.09} & \PDEMeanSD{0.57}{0.14} & \PDEMeanSD{0.63}{0.16} \\
LI & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.38}{0.15} & \PDEMeanSD{0.57}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.61}{0.06} & \PDEMeanSD{0.82}{0.17} & \PDEMeanSD{2.03}{0.27} \\
BD & \PDEMeanSD{0.69}{0.14} & \PDEMeanSD{0.76}{0.21} & \PDEMeanSD{0.71}{0.16} & \PDEMeanSD{0.72}{0.34} & \PDEMeanSD{0.35}{0.14} & \PDEMeanSD{0.70}{0.17} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.05} & \PDEMeanSD{0.69}{0.21} & \PDEMeanSD{0.80}{0.34} \\
R65 & \PDEMeanSD{0.13}{0.02} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.24}{0.04} & \PDEMeanSD{0.65}{0.15} & \PDEMeanSD{0.82}{0.11} & \PDEMeanSD{0.23}{0.04} & \PDEMeanSD{0.89}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.15}{0.03} \\
R80 & \PDEMeanSD{0.23}{0.03} & \PDEMeanSD{0.34}{0.05} & \PDEMeanSD{0.33}{0.04} & \PDEMeanSD{0.69}{0.14} & \PDEMeanSD{0.78}{0.09} & \PDEMeanSD{0.32}{0.04} & \PDEMeanSD{0.83}{0.05} & \PDEMeanSD{0.10}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.16}{0.04} & \PDEMeanSD{0.58}{0.11} & \PDEMeanSD{0.71}{0.08} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.74}{0.04} & \PDEMeanSD{0.14}{0.01} & \PDEMeanSD{0.20}{0.02} \\
H & \PDEMeanSD{0.26}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.69}{0.24} & \PDEMeanSD{0.80}{0.26} & \PDEMeanSD{0.80}{0.17} & \PDEMeanSD{0.36}{0.13} & \PDEMeanSD{0.69}{0.12} & \PDEMeanSD{0.34}{0.07} & \PDEMeanSD{0.40}{0.07} \\
V & \PDEMeanSD{0.33}{0.02} & \PDEMeanSD{0.80}{0.32} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.48}{0.15} & \PDEMeanSD{0.44}{0.14} & \PDEMeanSD{0.45}{0.20} & \PDEMeanSD{0.32}{0.10} & \PDEMeanSD{0.18}{0.02} & \PDEMeanSD{0.15}{0.03} \\
CL & \PDEMeanSD{0.24}{0.06} & \PDEMeanSD{2.88}{1.08} & \PDEMeanSD{1.59}{0.44} & \cellcolor{PDEFocus}\PDEMeanSD{0.14}{0.07} & \PDEMeanSD{0.29}{0.10} & \PDEMeanSD{0.58}{0.19} & \PDEMeanSD{0.31}{0.07} & \PDEMeanSD{0.22}{0.06} & \PDEMeanSD{0.23}{0.06} \\
BL & \PDEMeanSD{8.56}{1.10} & \PDEMeanSD{12.22}{2.47} & \PDEMeanSD{14.26}{2.39} & \PDEMeanSD{1.87}{0.77} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.06} & \PDEMeanSD{13.56}{2.00} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{7.52}{0.96} & \PDEMeanSD{4.92}{0.68} \\
LI & \PDEMeanSD{0.53}{0.03} & \PDEMeanSD{0.16}{0.03} & \PDEMeanSD{0.17}{0.03} & \PDEMeanSD{0.42}{0.11} & \PDEMeanSD{0.43}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.43}{0.07} & \PDEMeanSD{0.41}{0.02} & \PDEMeanSD{0.25}{0.02} \\
BD & \PDEMeanSD{2.53}{0.39} & \PDEMeanSD{3.22}{0.98} & \PDEMeanSD{2.93}{0.87} & \PDEMeanSD{3.70}{0.96} & \PDEMeanSD{2.12}{1.52} & \PDEMeanSD{2.60}{0.90} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{3.40}{0.46} & \PDEMeanSD{4.44}{0.53} \\
R65 & \PDEMeanSD{0.13}{0.01} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.55}{0.12} & \PDEMeanSD{0.64}{0.08} & \PDEMeanSD{0.22}{0.04} & \PDEMeanSD{0.67}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.02} & \PDEMeanSD{0.08}{0.01} \\
R80 & \PDEMeanSD{0.32}{0.02} & \PDEMeanSD{0.38}{0.05} & \PDEMeanSD{0.38}{0.05} & \PDEMeanSD{0.58}{0.13} & \PDEMeanSD{0.67}{0.10} & \PDEMeanSD{0.37}{0.04} & \PDEMeanSD{0.71}{0.05} & \PDEMeanSD{0.15}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.02} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.54}{1.57} & \PDEMeanSD{2.47}{7.11} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.33}{0.24} & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.01}{0.01} \\
H & \PDEMeanSD{0.08}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.01} & \PDEMeanSD{0.10}{0.02} & \PDEMeanSD{0.31}{0.20} & \PDEMeanSD{0.35}{0.12} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.35}{0.09} & \PDEMeanSD{0.08}{0.01} & \PDEMeanSD{0.08}{0.01} \\
V & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.06}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.01} & \PDEMeanSD{0.26}{0.18} & \PDEMeanSD{0.33}{0.12} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.34}{0.07} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.04}{0.01} \\
CL & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.07} & \PDEMeanSD{0.23}{0.10} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.24}{0.07} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.03} \\
BL & \PDEMeanSD{0.27}{0.07} & \PDEMeanSD{0.28}{0.07} & \PDEMeanSD{0.27}{0.07} & \PDEMeanSD{0.41}{0.17} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.08} & \PDEMeanSD{0.28}{0.07} & \PDEMeanSD{0.08}{0.07} & \PDEMeanSD{0.27}{0.07} & \PDEMeanSD{0.27}{0.07} \\
LI & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.84}{4.49} & \PDEMeanSD{0.74}{0.83} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.40}{0.11} & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.01}{0.01} \\
BD & \PDEMeanSD{0.48}{0.10} & \PDEMeanSD{0.49}{0.11} & \PDEMeanSD{0.49}{0.11} & \PDEMeanSD{0.69}{0.27} & \PDEMeanSD{0.51}{0.17} & \PDEMeanSD{0.48}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.49}{0.10} & \PDEMeanSD{0.48}{0.10} \\
R65 & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.37}{0.52} & \PDEMeanSD{0.32}{0.10} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.28}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.01}{0.01} \\
R80 & \PDEMeanSD{0.03}{0.02} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{8.26}{27.66} & \PDEMeanSD{26.18}{94.73} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{2.32}{6.55} & \PDEMeanSD{0.03}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.02} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.52}{0.16} & \PDEMeanSD{0.60}{0.20} & \PDEMeanSD{1.31}{0.36} & \PDEMeanSD{1.53}{0.31} & \PDEMeanSD{0.53}{0.11} & \PDEMeanSD{1.55}{0.26} & \PDEMeanSD{0.05}{0.01} & \PDEMeanSD{0.13}{0.02} \\
H & \PDEMeanSD{0.19}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.01} & \PDEMeanSD{0.29}{0.04} & \PDEMeanSD{0.33}{0.13} & \PDEMeanSD{0.43}{0.10} & \PDEMeanSD{0.10}{0.02} & \PDEMeanSD{0.46}{0.08} & \PDEMeanSD{0.17}{0.03} & \PDEMeanSD{0.15}{0.03} \\
V & \PDEMeanSD{0.40}{0.04} & \PDEMeanSD{0.46}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.64}{0.19} & \PDEMeanSD{0.73}{0.15} & \PDEMeanSD{0.31}{0.04} & \PDEMeanSD{0.80}{0.10} & \PDEMeanSD{0.34}{0.04} & \PDEMeanSD{0.27}{0.03} \\
CL & \PDEMeanSD{0.02}{0.00} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.04}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.06} & \PDEMeanSD{0.19}{0.10} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.18}{0.09} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.06}{0.01} \\
BL & \PDEMeanSD{0.69}{0.17} & \PDEMeanSD{0.82}{0.21} & \PDEMeanSD{0.66}{0.18} & \PDEMeanSD{0.54}{0.24} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.05} & \PDEMeanSD{0.57}{0.16} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.61}{0.15} & \PDEMeanSD{0.55}{0.13} \\
LI & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.37}{0.16} & \PDEMeanSD{0.70}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.75}{0.09} & \PDEMeanSD{0.07}{0.01} & \PDEMeanSD{0.15}{0.03} \\
BD & \PDEMeanSD{0.53}{0.10} & \PDEMeanSD{0.49}{0.07} & \PDEMeanSD{0.59}{0.14} & \PDEMeanSD{0.73}{0.23} & \PDEMeanSD{0.48}{0.24} & \PDEMeanSD{0.54}{0.13} & \cellcolor{PDEFocus}\PDEMeanSD{0.15}{0.09} & \PDEMeanSD{0.49}{0.07} & \PDEMeanSD{0.50}{0.07} \\
R65 & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.26}{0.09} & \PDEMeanSD{0.30}{0.10} & \PDEMeanSD{0.77}{0.18} & \PDEMeanSD{0.83}{0.10} & \PDEMeanSD{0.28}{0.06} & \PDEMeanSD{0.87}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.05}{0.00} \\
R80 & \PDEMeanSD{0.41}{0.11} & \PDEMeanSD{0.86}{0.12} & \PDEMeanSD{2.33}{0.78} & \PDEMeanSD{1.12}{0.24} & \PDEMeanSD{1.59}{0.26} & \PDEMeanSD{1.36}{0.55} & \PDEMeanSD{1.62}{0.20} & \PDEMeanSD{0.07}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.08}{0.06} & \PDEMeanSD{0.08}{0.05} & \PDEMeanSD{0.92}{0.36} & \PDEMeanSD{1.34}{0.24} & \PDEMeanSD{0.07}{0.05} & \PDEMeanSD{1.50}{0.22} & \PDEMeanSD{0.29}{0.01} & \PDEMeanSD{0.57}{0.03} \\
H & \PDEMeanSD{0.10}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.24}{0.07} & \PDEMeanSD{1.05}{0.28} & \PDEMeanSD{1.09}{0.15} & \PDEMeanSD{0.17}{0.06} & \PDEMeanSD{1.10}{0.08} & \PDEMeanSD{0.29}{0.02} & \PDEMeanSD{0.53}{0.04} \\
V & \PDEMeanSD{0.50}{0.12} & \PDEMeanSD{0.25}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{37.80}{27.49} & \PDEMeanSD{2.20}{1.19} & \PDEMeanSD{0.27}{0.11} & \PDEMeanSD{2.73}{0.67} & \PDEMeanSD{0.53}{0.11} & \PDEMeanSD{0.63}{0.09} \\
CL & \PDEMeanSD{0.18}{0.08} & \PDEMeanSD{0.15}{0.07} & \PDEMeanSD{0.15}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.14}{0.09} & \PDEMeanSD{0.29}{0.10} & \PDEMeanSD{0.15}{0.07} & \PDEMeanSD{0.34}{0.08} & \PDEMeanSD{0.13}{0.05} & \PDEMeanSD{0.16}{0.05} \\
BL & \PDEMeanSD{0.38}{0.07} & \PDEMeanSD{0.30}{0.09} & \PDEMeanSD{0.31}{0.10} & \PDEMeanSD{0.40}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.04} & \PDEMeanSD{0.29}{0.08} & \PDEMeanSD{0.03}{0.03} & \PDEMeanSD{0.31}{0.07} & \PDEMeanSD{0.24}{0.06} \\
LI & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.02}{0.02} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.45}{0.13} & \PDEMeanSD{0.44}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.49}{0.08} & \PDEMeanSD{0.26}{0.02} & \PDEMeanSD{0.53}{0.05} \\
BD & \PDEMeanSD{0.51}{0.11} & \PDEMeanSD{0.47}{0.12} & \PDEMeanSD{0.46}{0.11} & \PDEMeanSD{0.86}{0.20} & \PDEMeanSD{0.36}{0.11} & \PDEMeanSD{0.45}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.47}{0.11} & \PDEMeanSD{0.44}{0.12} \\
R65 & \PDEMeanSD{0.23}{0.01} & \PDEMeanSD{0.25}{0.05} & \PDEMeanSD{0.25}{0.04} & \PDEMeanSD{0.57}{0.15} & \PDEMeanSD{0.71}{0.13} & \PDEMeanSD{0.24}{0.04} & \PDEMeanSD{0.73}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.24}{0.01} \\
R80 & \PDEMeanSD{0.36}{0.01} & \PDEMeanSD{0.37}{0.04} & \PDEMeanSD{0.37}{0.03} & \PDEMeanSD{0.62}{0.16} & \PDEMeanSD{0.67}{0.12} & \PDEMeanSD{0.36}{0.03} & \PDEMeanSD{0.73}{0.06} & \PDEMeanSD{0.18}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.18}{0.11} & \PDEMeanSD{0.20}{0.13} & \PDEMeanSD{0.21}{0.13} & \PDEMeanSD{2.69}{1.76} & \PDEMeanSD{3.28}{2.08} & \PDEMeanSD{0.19}{0.11} & \PDEMeanSD{3.11}{1.98} & \PDEMeanSD{0.12}{0.06} & \PDEMeanSD{1.00}{0.64} \\
H & \PDEMeanSD{0.50}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.05} & \PDEMeanSD{0.57}{0.11} & \PDEMeanSD{0.49}{0.15} & \PDEMeanSD{0.73}{0.21} & \PDEMeanSD{0.24}{0.06} & \PDEMeanSD{0.77}{0.20} & \PDEMeanSD{0.46}{0.14} & \PDEMeanSD{0.42}{0.12} \\
V & \PDEMeanSD{0.62}{0.24} & \PDEMeanSD{0.61}{0.24} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.74}{0.28} & \PDEMeanSD{0.90}{0.36} & \PDEMeanSD{0.35}{0.13} & \PDEMeanSD{0.93}{0.35} & \PDEMeanSD{0.60}{0.24} & \PDEMeanSD{0.62}{0.24} \\
CL & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.07}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.38}{0.15} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.39}{0.14} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.04}{0.01} \\
BL & \PDEMeanSD{0.31}{0.05} & \PDEMeanSD{0.33}{0.10} & \PDEMeanSD{0.34}{0.09} & \PDEMeanSD{0.36}{0.18} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.32}{0.07} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.25}{0.05} & \PDEMeanSD{0.34}{0.18} \\
LI & \PDEMeanSD{0.20}{0.07} & \PDEMeanSD{0.18}{0.08} & \PDEMeanSD{0.17}{0.08} & \PDEMeanSD{0.77}{0.30} & \PDEMeanSD{1.01}{0.44} & \cellcolor{PDEFocus}\PDEMeanSD{0.16}{0.07} & \PDEMeanSD{1.05}{0.45} & \PDEMeanSD{0.26}{0.12} & \PDEMeanSD{0.48}{0.24} \\
BD & \PDEMeanSD{2.57}{1.77} & \PDEMeanSD{4.11}{2.16} & \PDEMeanSD{4.06}{2.08} & \PDEMeanSD{1.19}{0.67} & \PDEMeanSD{1.01}{0.35} & \PDEMeanSD{3.83}{2.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.03} & \PDEMeanSD{2.43}{1.91} & \PDEMeanSD{1.97}{1.84} \\
R65 & \PDEMeanSD{0.33}{0.22} & \PDEMeanSD{0.48}{0.32} & \PDEMeanSD{0.56}{0.37} & \PDEMeanSD{3.30}{2.00} & \PDEMeanSD{3.97}{2.38} & \PDEMeanSD{0.47}{0.30} & \PDEMeanSD{3.92}{2.36} & \cellcolor{PDEFocus}\PDEMeanSD{0.34}{0.21} & \PDEMeanSD{0.14}{0.06} \\
R80 & \PDEMeanSD{0.19}{0.06} & \PDEMeanSD{0.27}{0.09} & \PDEMeanSD{0.27}{0.08} & \PDEMeanSD{0.94}{0.51} & \PDEMeanSD{1.43}{0.87} & \PDEMeanSD{0.26}{0.08} & \PDEMeanSD{1.51}{0.89} & \PDEMeanSD{0.12}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.02} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.47}{0.19} & \PDEMeanSD{0.81}{0.24} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.88}{0.24} & \PDEMeanSD{0.15}{0.04} & \PDEMeanSD{0.29}{0.08} \\
H & \PDEMeanSD{0.06}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.36}{0.23} & \PDEMeanSD{2.14}{1.37} & \PDEMeanSD{2.99}{1.92} & \PDEMeanSD{0.25}{0.16} & \PDEMeanSD{3.01}{1.94} & \PDEMeanSD{0.19}{0.10} & \PDEMeanSD{0.51}{0.23} \\
V & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.18}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.65}{0.31} & \PDEMeanSD{1.21}{0.56} & \PDEMeanSD{0.12}{0.06} & \PDEMeanSD{1.26}{0.58} & \PDEMeanSD{0.11}{0.05} & \PDEMeanSD{0.25}{0.13} \\
CL & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.09}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.47}{0.21} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.54}{0.18} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.11}{0.04} \\
BL & \PDEMeanSD{0.67}{0.17} & \PDEMeanSD{0.86}{0.41} & \PDEMeanSD{0.98}{0.58} & \PDEMeanSD{0.71}{0.33} & \cellcolor{PDEFocus}\PDEMeanSD{0.14}{0.09} & \PDEMeanSD{0.86}{0.40} & \PDEMeanSD{0.10}{0.05} & \PDEMeanSD{0.34}{0.09} & \PDEMeanSD{0.29}{0.08} \\
LI & \PDEMeanSD{0.02}{0.00} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.38}{0.14} & \PDEMeanSD{0.73}{0.15} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.77}{0.14} & \PDEMeanSD{0.21}{0.14} & \PDEMeanSD{0.53}{0.33} \\
BD & \PDEMeanSD{1.07}{0.50} & \PDEMeanSD{0.99}{0.44} & \PDEMeanSD{1.97}{1.24} & \PDEMeanSD{1.45}{0.83} & \PDEMeanSD{1.11}{0.69} & \PDEMeanSD{1.42}{0.85} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{1.08}{0.51} & \PDEMeanSD{1.11}{0.50} \\
R65 & \PDEMeanSD{0.17}{0.08} & \PDEMeanSD{0.21}{0.09} & \PDEMeanSD{0.20}{0.09} & \PDEMeanSD{0.67}{0.28} & \PDEMeanSD{0.96}{0.26} & \PDEMeanSD{0.19}{0.08} & \PDEMeanSD{0.97}{0.24} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.20}{0.13} \\
R80 & \PDEMeanSD{1.05}{0.49} & \PDEMeanSD{1.13}{0.54} & \PDEMeanSD{1.12}{0.54} & \PDEMeanSD{2.02}{1.13} & \PDEMeanSD{2.30}{1.41} & \PDEMeanSD{1.09}{0.52} & \PDEMeanSD{2.36}{1.44} & \PDEMeanSD{0.44}{0.19} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.13}{0.09} & \PDEMeanSD{0.13}{0.09} & \PDEMeanSD{1.14}{0.53} & \PDEMeanSD{1.53}{0.64} & \PDEMeanSD{0.12}{0.06} & \PDEMeanSD{1.53}{0.63} & \PDEMeanSD{0.30}{0.07} & \PDEMeanSD{1.35}{0.41} \\
H & \PDEMeanSD{0.02}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.43}{0.21} & \PDEMeanSD{0.87}{0.31} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.92}{0.31} & \PDEMeanSD{0.15}{0.03} & \PDEMeanSD{0.34}{0.08} \\
V & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.05}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.39}{0.17} & \PDEMeanSD{0.80}{0.14} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.81}{0.10} & \PDEMeanSD{0.12}{0.01} & \PDEMeanSD{0.25}{0.03} \\
CL & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.07}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.12}{0.07} & \PDEMeanSD{0.74}{0.26} & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.83}{0.27} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.20}{0.06} \\
BL & \PDEMeanSD{0.64}{0.35} & \PDEMeanSD{0.68}{0.31} & \PDEMeanSD{0.65}{0.29} & \PDEMeanSD{0.81}{0.26} & \cellcolor{PDEFocus}\PDEMeanSD{0.12}{0.07} & \PDEMeanSD{0.62}{0.31} & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.65}{0.40} & \PDEMeanSD{0.66}{0.41} \\
LI & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.50}{0.25} & \PDEMeanSD{1.06}{0.40} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} & \PDEMeanSD{1.08}{0.39} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.10}{0.05} \\
BD & \PDEMeanSD{0.51}{0.11} & \PDEMeanSD{0.58}{0.17} & \PDEMeanSD{0.58}{0.19} & \PDEMeanSD{1.85}{0.87} & \PDEMeanSD{1.23}{0.96} & \PDEMeanSD{0.55}{0.15} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.40}{0.13} & \PDEMeanSD{0.36}{0.19} \\
R65 & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.15}{0.11} & \PDEMeanSD{0.15}{0.11} & \PDEMeanSD{0.66}{0.20} & \PDEMeanSD{0.95}{0.18} & \PDEMeanSD{0.17}{0.10} & \PDEMeanSD{0.96}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.05}{0.03} \\
R80 & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.28}{0.13} & \PDEMeanSD{0.29}{0.14} & \PDEMeanSD{0.93}{0.37} & \PDEMeanSD{1.13}{0.42} & \PDEMeanSD{0.27}{0.12} & \PDEMeanSD{1.15}{0.40} & \PDEMeanSD{0.04}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.16}{0.04} & \PDEMeanSD{0.15}{0.05} & \PDEMeanSD{0.59}{0.11} & \PDEMeanSD{0.89}{0.09} & \PDEMeanSD{0.13}{0.03} & \PDEMeanSD{0.91}{0.09} & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.19}{0.04} \\
H & \PDEMeanSD{0.19}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.29}{0.14} & \PDEMeanSD{0.65}{0.27} & \PDEMeanSD{0.83}{0.17} & \PDEMeanSD{0.16}{0.11} & \PDEMeanSD{0.81}{0.15} & \PDEMeanSD{0.10}{0.05} & \PDEMeanSD{0.09}{0.03} \\
V & \PDEMeanSD{0.17}{0.06} & \PDEMeanSD{0.24}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.54}{0.19} & \PDEMeanSD{0.78}{0.16} & \PDEMeanSD{0.11}{0.07} & \PDEMeanSD{0.76}{0.16} & \PDEMeanSD{0.12}{0.06} & \PDEMeanSD{0.10}{0.06} \\
CL & \PDEMeanSD{0.60}{0.24} & \PDEMeanSD{1.44}{0.55} & \PDEMeanSD{0.29}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.23}{0.09} & \PDEMeanSD{0.61}{0.24} & \PDEMeanSD{0.94}{0.36} & \PDEMeanSD{0.65}{0.24} & \PDEMeanSD{0.52}{0.20} & \PDEMeanSD{0.38}{0.16} \\
BL & \PDEMeanSD{7.26}{2.82} & \PDEMeanSD{13.65}{7.26} & \PDEMeanSD{11.65}{5.08} & \PDEMeanSD{1.62}{0.95} & \cellcolor{PDEFocus}\PDEMeanSD{0.13}{0.08} & \PDEMeanSD{11.44}{5.05} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{6.52}{2.16} & \PDEMeanSD{4.46}{1.19} \\
LI & \PDEMeanSD{0.34}{0.06} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.13}{0.03} & \PDEMeanSD{0.47}{0.15} & \PDEMeanSD{0.77}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.77}{0.13} & \PDEMeanSD{0.26}{0.05} & \PDEMeanSD{0.16}{0.04} \\
BD & \PDEMeanSD{5.87}{2.70} & \PDEMeanSD{6.23}{3.20} & \PDEMeanSD{5.95}{3.09} & \PDEMeanSD{7.49}{4.24} & \PDEMeanSD{1.16}{0.73} & \PDEMeanSD{5.96}{3.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.02} & \PDEMeanSD{7.16}{3.36} & \PDEMeanSD{8.56}{4.00} \\
R65 & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.17}{0.04} & \PDEMeanSD{0.16}{0.05} & \PDEMeanSD{0.49}{0.15} & \PDEMeanSD{0.86}{0.10} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.87}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.08}{0.03} \\
R80 & \PDEMeanSD{0.15}{0.01} & \PDEMeanSD{0.26}{0.05} & \PDEMeanSD{0.26}{0.05} & \PDEMeanSD{0.61}{0.23} & \PDEMeanSD{0.90}{0.25} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.92}{0.24} & \PDEMeanSD{0.05}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{15.43}{33.93} & \PDEMeanSD{71.17}{92.13} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{85.57}{55.23} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
H & \PDEMeanSD{0.01}{0.00} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{6.17}{17.29} & \PDEMeanSD{26.94}{23.73} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{33.87}{19.62} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
V & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.08}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} & \PDEMeanSD{6.43}{9.06} & \PDEMeanSD{4.12}{7.29} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.92}{0.38} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
CL & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.03} & \PDEMeanSD{0.38}{0.16} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.34}{0.12} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} \\
BL & \PDEMeanSD{0.27}{0.14} & \PDEMeanSD{0.30}{0.15} & \PDEMeanSD{0.29}{0.15} & \PDEMeanSD{0.60}{0.27} & \cellcolor{PDEFocus}\PDEMeanSD{0.29}{0.16} & \PDEMeanSD{0.29}{0.16} & \PDEMeanSD{0.26}{0.16} & \PDEMeanSD{0.27}{0.14} & \PDEMeanSD{0.27}{0.15} \\
LI & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{6.39}{13.21} & \PDEMeanSD{20.64}{25.29} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{8.91}{5.64} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
BD & \PDEMeanSD{6.05}{4.26} & \PDEMeanSD{6.58}{4.66} & \PDEMeanSD{6.92}{5.17} & \PDEMeanSD{27.02}{35.01} & \PDEMeanSD{9.75}{13.34} & \PDEMeanSD{6.73}{5.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.05} & \PDEMeanSD{6.07}{4.26} & \PDEMeanSD{6.07}{4.27} \\
R65 & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.40}{0.27} & \PDEMeanSD{2.51}{1.82} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{3.02}{1.92} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
R80 & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.43}{0.17} & \PDEMeanSD{0.84}{0.39} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.94}{0.41} & \PDEMeanSD{0.07}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.02} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.29}{0.11} & \PDEMeanSD{0.36}{0.17} & \PDEMeanSD{0.66}{0.22} & \PDEMeanSD{1.98}{1.31} & \PDEMeanSD{0.29}{0.11} & \PDEMeanSD{2.17}{1.37} & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.31}{0.07} \\
H & \PDEMeanSD{1.74}{0.86} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.01} & \PDEMeanSD{0.73}{0.14} & \PDEMeanSD{0.62}{0.20} & \PDEMeanSD{1.00}{0.43} & \PDEMeanSD{0.32}{0.08} & \PDEMeanSD{1.02}{0.33} & \PDEMeanSD{1.88}{0.96} & \PDEMeanSD{1.44}{0.87} \\
V & \PDEMeanSD{0.50}{0.08} & \PDEMeanSD{0.65}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.83}{0.36} & \PDEMeanSD{1.05}{0.39} & \PDEMeanSD{0.34}{0.07} & \PDEMeanSD{1.09}{0.38} & \PDEMeanSD{0.40}{0.08} & \PDEMeanSD{0.35}{0.09} \\
CL & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.13}{0.06} & \PDEMeanSD{0.12}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.69}{0.19} & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.68}{0.15} & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.11}{0.04} \\
BL & \PDEMeanSD{1.25}{0.59} & \PDEMeanSD{1.04}{0.43} & \PDEMeanSD{0.99}{0.39} & \PDEMeanSD{0.93}{0.47} & \cellcolor{PDEFocus}\PDEMeanSD{0.15}{0.09} & \PDEMeanSD{0.99}{0.37} & \PDEMeanSD{0.10}{0.06} & \PDEMeanSD{1.32}{0.62} & \PDEMeanSD{1.35}{0.64} \\
LI & \PDEMeanSD{0.15}{0.04} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.55}{0.21} & \PDEMeanSD{0.80}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.83}{0.10} & \PDEMeanSD{0.17}{0.07} & \PDEMeanSD{0.21}{0.08} \\
BD & \PDEMeanSD{1.48}{0.63} & \PDEMeanSD{1.12}{0.51} & \PDEMeanSD{1.14}{0.49} & \PDEMeanSD{1.65}{0.98} & \PDEMeanSD{0.98}{0.65} & \PDEMeanSD{1.09}{0.52} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.03} & \PDEMeanSD{1.70}{0.68} & \PDEMeanSD{1.72}{0.64} \\
R65 & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.58}{0.28} & \PDEMeanSD{0.61}{0.26} & \PDEMeanSD{1.49}{0.85} & \PDEMeanSD{2.55}{1.52} & \PDEMeanSD{0.57}{0.25} & \PDEMeanSD{2.60}{1.51} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.07}{0.01} \\
R80 & \PDEMeanSD{0.57}{0.15} & \PDEMeanSD{0.97}{0.48} & \PDEMeanSD{0.46}{0.14} & \PDEMeanSD{0.58}{0.14} & \PDEMeanSD{1.02}{0.27} & \PDEMeanSD{0.57}{0.19} & \PDEMeanSD{1.02}{0.22} & \PDEMeanSD{0.08}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.16}{0.07} & \PDEMeanSD{0.15}{0.06} & \PDEMeanSD{0.66}{0.16} & \PDEMeanSD{0.95}{0.20} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{1.05}{0.18} & \PDEMeanSD{0.28}{0.05} & \PDEMeanSD{0.55}{0.14} \\
H & \PDEMeanSD{0.14}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.23}{0.08} & \PDEMeanSD{1.05}{0.57} & \PDEMeanSD{1.73}{1.19} & \PDEMeanSD{0.16}{0.07} & \PDEMeanSD{2.25}{1.45} & \PDEMeanSD{0.30}{0.07} & \PDEMeanSD{0.52}{0.10} \\
V & \PDEMeanSD{0.14}{0.08} & \PDEMeanSD{0.25}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{1.31}{0.78} & \PDEMeanSD{1.68}{0.83} & \PDEMeanSD{0.16}{0.08} & \PDEMeanSD{2.02}{1.00} & \PDEMeanSD{0.29}{0.08} & \PDEMeanSD{0.52}{0.12} \\
CL & \PDEMeanSD{0.38}{0.03} & \PDEMeanSD{0.37}{0.05} & \PDEMeanSD{0.38}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.13}{0.08} & \PDEMeanSD{0.45}{0.16} & \PDEMeanSD{0.37}{0.04} & \PDEMeanSD{0.45}{0.18} & \PDEMeanSD{0.24}{0.03} & \PDEMeanSD{0.11}{0.03} \\
BL & \PDEMeanSD{0.76}{0.08} & \PDEMeanSD{0.63}{0.20} & \PDEMeanSD{0.83}{0.23} & \PDEMeanSD{0.83}{0.21} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.61}{0.19} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.69}{0.09} & \PDEMeanSD{0.64}{0.10} \\
LI & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.52}{0.16} & \PDEMeanSD{0.77}{0.19} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.02} & \PDEMeanSD{0.84}{0.19} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.49}{0.12} \\
BD & \PDEMeanSD{0.86}{0.15} & \PDEMeanSD{1.18}{0.53} & \PDEMeanSD{0.91}{0.24} & \PDEMeanSD{0.87}{0.15} & \PDEMeanSD{1.15}{0.51} & \PDEMeanSD{1.06}{0.40} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.82}{0.15} & \PDEMeanSD{0.76}{0.12} \\
R65 & \PDEMeanSD{0.24}{0.01} & \PDEMeanSD{0.24}{0.07} & \PDEMeanSD{0.24}{0.06} & \PDEMeanSD{0.57}{0.16} & \PDEMeanSD{0.90}{0.15} & \PDEMeanSD{0.23}{0.06} & \PDEMeanSD{1.02}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.24}{0.04} \\
R80 & \PDEMeanSD{0.36}{0.01} & \PDEMeanSD{0.38}{0.05} & \PDEMeanSD{0.38}{0.05} & \PDEMeanSD{0.71}{0.25} & \PDEMeanSD{0.97}{0.28} & \PDEMeanSD{0.37}{0.04} & \PDEMeanSD{1.01}{0.23} & \PDEMeanSD{0.18}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{1.07}{0.29} & \PDEMeanSD{1.01}{0.27} & \PDEMeanSD{1.02}{0.28} & \PDEMeanSD{1.14}{0.37} & \PDEMeanSD{1.37}{0.51} & \PDEMeanSD{1.03}{0.28} & \PDEMeanSD{1.34}{0.51} & \PDEMeanSD{0.95}{0.26} & \PDEMeanSD{0.45}{0.11} \\
H & \PDEMeanSD{0.47}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.68}{0.06} & \PDEMeanSD{0.52}{0.16} & \PDEMeanSD{0.76}{0.23} & \PDEMeanSD{0.26}{0.03} & \PDEMeanSD{0.80}{0.20} & \PDEMeanSD{0.44}{0.01} & \PDEMeanSD{0.40}{0.02} \\
V & \PDEMeanSD{0.47}{0.02} & \PDEMeanSD{0.67}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.60}{0.18} & \PDEMeanSD{0.78}{0.27} & \PDEMeanSD{0.28}{0.05} & \PDEMeanSD{0.81}{0.25} & \PDEMeanSD{0.46}{0.02} & \PDEMeanSD{0.47}{0.03} \\
CL & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.12}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.38}{0.17} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.33}{0.13} & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.08}{0.03} \\
BL & \PDEMeanSD{0.63}{0.43} & \PDEMeanSD{1.36}{0.47} & \PDEMeanSD{1.42}{0.48} & \PDEMeanSD{0.29}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.03} & \PDEMeanSD{1.24}{0.52} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.52}{0.37} & \PDEMeanSD{0.27}{0.21} \\
LI & \PDEMeanSD{0.17}{0.05} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.48}{0.15} & \PDEMeanSD{0.74}{0.13} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.77}{0.12} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.17}{0.06} \\
BD & \PDEMeanSD{1.14}{0.43} & \PDEMeanSD{1.67}{0.59} & \PDEMeanSD{1.65}{0.55} & \PDEMeanSD{1.13}{0.37} & \PDEMeanSD{0.99}{0.31} & \PDEMeanSD{1.53}{0.57} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.02} & \PDEMeanSD{1.26}{0.55} & \PDEMeanSD{1.47}{0.66} \\
R65 & \PDEMeanSD{0.25}{0.07} & \PDEMeanSD{0.35}{0.11} & \PDEMeanSD{0.35}{0.10} & \PDEMeanSD{1.93}{0.57} & \PDEMeanSD{2.32}{0.80} & \PDEMeanSD{0.30}{0.09} & \PDEMeanSD{2.31}{0.81} & \cellcolor{PDEFocus}\PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.24}{0.07} \\
R80 & \PDEMeanSD{0.53}{0.24} & \PDEMeanSD{0.62}{0.27} & \PDEMeanSD{0.45}{0.19} & \PDEMeanSD{2.12}{0.68} & \PDEMeanSD{2.89}{0.97} & \PDEMeanSD{0.44}{0.16} & \PDEMeanSD{2.88}{0.98} & \PDEMeanSD{0.49}{0.19} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.08}{0.05} & \PDEMeanSD{1.16}{0.41} & \PDEMeanSD{1.60}{0.65} & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{1.59}{0.65} & \PDEMeanSD{0.13}{0.03} & \PDEMeanSD{0.44}{0.10} \\
H & \PDEMeanSD{0.02}{0.00} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.12}{0.05} & \PDEMeanSD{0.70}{0.29} & \PDEMeanSD{1.25}{0.40} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{1.29}{0.39} & \PDEMeanSD{0.27}{0.09} & \PDEMeanSD{0.59}{0.20} \\
V & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.19}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.68}{0.22} & \PDEMeanSD{1.11}{0.29} & \PDEMeanSD{0.12}{0.05} & \PDEMeanSD{1.12}{0.28} & \PDEMeanSD{0.10}{0.02} & \PDEMeanSD{0.26}{0.07} \\
CL & \PDEMeanSD{0.04}{0.00} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.04}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.33}{0.17} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.42}{0.21} & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.13}{0.04} \\
BL & \PDEMeanSD{0.53}{0.14} & \PDEMeanSD{0.57}{0.20} & \PDEMeanSD{0.70}{0.32} & \PDEMeanSD{0.79}{0.28} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.55}{0.18} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.56}{0.15} & \PDEMeanSD{0.69}{0.19} \\
LI & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.53}{0.21} & \PDEMeanSD{0.81}{0.30} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.82}{0.29} & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.36}{0.08} \\
BD & \PDEMeanSD{1.26}{0.44} & \PDEMeanSD{1.29}{0.45} & \PDEMeanSD{1.52}{0.83} & \PDEMeanSD{1.46}{0.52} & \PDEMeanSD{1.08}{0.72} & \PDEMeanSD{1.17}{0.60} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{1.34}{0.44} & \PDEMeanSD{1.39}{0.41} \\
R65 & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.18}{0.06} & \PDEMeanSD{0.18}{0.06} & \PDEMeanSD{0.74}{0.24} & \PDEMeanSD{1.10}{0.45} & \PDEMeanSD{0.17}{0.05} & \PDEMeanSD{1.16}{0.46} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.22}{0.09} \\
R80 & \PDEMeanSD{0.35}{0.05} & \PDEMeanSD{0.58}{0.16} & \PDEMeanSD{0.58}{0.17} & \PDEMeanSD{1.71}{0.51} & \PDEMeanSD{2.04}{0.73} & \PDEMeanSD{0.54}{0.15} & \PDEMeanSD{2.12}{0.76} & \PDEMeanSD{0.17}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.08}{0.05} & \PDEMeanSD{0.49}{0.15} & \PDEMeanSD{0.85}{0.09} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.90}{0.06} & \PDEMeanSD{0.11}{0.01} & \PDEMeanSD{0.22}{0.04} \\
H & \PDEMeanSD{0.02}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.42}{0.21} & \PDEMeanSD{0.82}{0.23} & \PDEMeanSD{0.05}{0.01} & \PDEMeanSD{0.86}{0.22} & \PDEMeanSD{0.20}{0.03} & \PDEMeanSD{0.43}{0.07} \\
V & \PDEMeanSD{0.02}{0.00} & \PDEMeanSD{0.07}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.44}{0.20} & \PDEMeanSD{0.85}{0.24} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.90}{0.23} & \PDEMeanSD{0.12}{0.02} & \PDEMeanSD{0.20}{0.04} \\
CL & \PDEMeanSD{0.15}{0.05} & \PDEMeanSD{0.15}{0.05} & \PDEMeanSD{0.14}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.05} & \PDEMeanSD{0.57}{0.22} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.63}{0.16} & \PDEMeanSD{0.17}{0.04} & \PDEMeanSD{0.22}{0.05} \\
BL & \PDEMeanSD{0.95}{0.34} & \PDEMeanSD{1.00}{0.34} & \PDEMeanSD{1.08}{0.40} & \PDEMeanSD{0.74}{0.30} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.05} & \PDEMeanSD{1.00}{0.34} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.90}{0.32} & \PDEMeanSD{0.90}{0.32} \\
LI & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.37}{0.17} & \PDEMeanSD{0.78}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.83}{0.07} & \PDEMeanSD{0.13}{0.01} & \PDEMeanSD{0.25}{0.02} \\
BD & \PDEMeanSD{0.73}{0.10} & \PDEMeanSD{0.67}{0.11} & \PDEMeanSD{0.73}{0.12} & \PDEMeanSD{0.89}{0.29} & \PDEMeanSD{0.58}{0.33} & \PDEMeanSD{0.68}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.67}{0.10} & \PDEMeanSD{0.66}{0.13} \\
R65 & \PDEMeanSD{0.14}{0.02} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.54}{0.15} & \PDEMeanSD{0.86}{0.09} & \PDEMeanSD{0.22}{0.04} & \PDEMeanSD{0.90}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{1.15}{0.27} \\
R80 & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.15}{0.05} & \PDEMeanSD{0.15}{0.06} & \PDEMeanSD{0.58}{0.17} & \PDEMeanSD{0.91}{0.13} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.95}{0.11} & \PDEMeanSD{0.02}{0.00} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.13}{0.05} & \PDEMeanSD{0.63}{0.13} & \PDEMeanSD{0.92}{0.10} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.93}{0.09} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.17}{0.06} \\
H & \PDEMeanSD{0.22}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.34}{0.08} & \PDEMeanSD{0.53}{0.16} & \PDEMeanSD{0.84}{0.14} & \PDEMeanSD{0.18}{0.08} & \PDEMeanSD{0.81}{0.12} & \PDEMeanSD{0.11}{0.02} & \PDEMeanSD{0.04}{0.01} \\
V & \PDEMeanSD{0.31}{0.09} & \PDEMeanSD{0.38}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.51}{0.16} & \PDEMeanSD{0.82}{0.22} & \PDEMeanSD{0.19}{0.09} & \PDEMeanSD{0.82}{0.23} & \PDEMeanSD{0.30}{0.09} & \PDEMeanSD{0.30}{0.09} \\
CL & \PDEMeanSD{0.28}{0.09} & \PDEMeanSD{3.01}{0.82} & \PDEMeanSD{3.12}{1.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.16}{0.06} & \PDEMeanSD{0.78}{0.28} & \PDEMeanSD{1.43}{0.50} & \PDEMeanSD{0.89}{0.19} & \PDEMeanSD{0.23}{0.06} & \PDEMeanSD{0.23}{0.08} \\
BL & \PDEMeanSD{7.60}{3.38} & \PDEMeanSD{15.28}{7.37} & \PDEMeanSD{13.81}{6.76} & \PDEMeanSD{1.60}{0.80} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.07} & \PDEMeanSD{12.74}{5.56} & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{6.77}{3.09} & \PDEMeanSD{4.59}{2.21} \\
LI & \PDEMeanSD{0.37}{0.04} & \PDEMeanSD{0.13}{0.03} & \PDEMeanSD{0.14}{0.03} & \PDEMeanSD{0.48}{0.14} & \PDEMeanSD{0.77}{0.13} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.78}{0.13} & \PDEMeanSD{0.25}{0.03} & \PDEMeanSD{0.11}{0.02} \\
BD & \PDEMeanSD{3.04}{1.32} & \PDEMeanSD{4.12}{1.78} & \PDEMeanSD{3.34}{1.16} & \PDEMeanSD{7.10}{4.58} & \PDEMeanSD{1.00}{0.87} & \PDEMeanSD{3.44}{1.25} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{4.14}{2.42} & \PDEMeanSD{6.12}{3.95} \\
R65 & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.17}{0.04} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.48}{0.15} & \PDEMeanSD{0.85}{0.09} & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.86}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.07}{0.02} \\
R80 & \PDEMeanSD{0.11}{0.01} & \PDEMeanSD{0.23}{0.04} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.48}{0.17} & \PDEMeanSD{0.83}{0.11} & \PDEMeanSD{0.21}{0.04} & \PDEMeanSD{0.84}{0.09} & \PDEMeanSD{0.04}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.04}{0.12} & \PDEMeanSD{0.05}{0.33} & \PDEMeanSD{132.35}{117.02} & \PDEMeanSD{81.74}{74.92} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{13.44}{11.45} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.00}{0.00} \\
H & \PDEMeanSD{0.01}{0.00} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.07}{0.14} & \PDEMeanSD{65.50}{98.78} & \PDEMeanSD{62.51}{54.10} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{51.71}{16.29} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
V & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.16}{0.44} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{20.08}{37.63} & \PDEMeanSD{13.43}{8.04} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{11.85}{4.28} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
CL & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.02} & \PDEMeanSD{0.49}{0.13} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.49}{0.13} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} \\
BL & \PDEMeanSD{0.28}{0.11} & \PDEMeanSD{0.29}{0.11} & \PDEMeanSD{0.29}{0.11} & \PDEMeanSD{0.51}{0.39} & \cellcolor{PDEFocus}\PDEMeanSD{0.20}{0.15} & \PDEMeanSD{0.29}{0.11} & \PDEMeanSD{0.16}{0.12} & \PDEMeanSD{0.29}{0.11} & \PDEMeanSD{0.28}{0.11} \\
LI & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.15}{0.05} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.37}{0.15} & \PDEMeanSD{1.40}{0.39} & \cellcolor{PDEFocus}\PDEMeanSD{0.14}{0.05} & \PDEMeanSD{1.36}{0.36} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.14}{0.04} \\
BD & \PDEMeanSD{174.97}{206.76} & \PDEMeanSD{184.82}{225.87} & \PDEMeanSD{191.47}{230.51} & \PDEMeanSD{494.98}{562.86} & \PDEMeanSD{9.23}{22.04} & \PDEMeanSD{176.12}{207.69} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.05} & \PDEMeanSD{174.18}{205.63} & \PDEMeanSD{174.11}{206.45} \\
R65 & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.46}{0.40} & \PDEMeanSD{1.14}{0.57} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.92}{0.18} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
R80 & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.13}{0.54} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{35.80}{41.00} & \PDEMeanSD{32.71}{20.42} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{30.49}{8.73} & \PDEMeanSD{0.01}{0.00} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.31}{0.10} & \PDEMeanSD{0.31}{0.13} & \PDEMeanSD{0.77}{0.21} & \PDEMeanSD{1.37}{0.39} & \PDEMeanSD{0.30}{0.09} & \PDEMeanSD{1.38}{0.37} & \PDEMeanSD{0.07}{0.01} & \PDEMeanSD{0.12}{0.03} \\
H & \PDEMeanSD{0.58}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.81}{0.22} & \PDEMeanSD{0.73}{0.33} & \PDEMeanSD{1.93}{0.89} & \PDEMeanSD{0.42}{0.05} & \PDEMeanSD{1.91}{0.77} & \PDEMeanSD{0.54}{0.11} & \PDEMeanSD{0.48}{0.25} \\
V & \PDEMeanSD{0.49}{0.07} & \PDEMeanSD{0.71}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.55}{0.16} & \PDEMeanSD{0.83}{0.21} & \PDEMeanSD{0.34}{0.06} & \PDEMeanSD{0.84}{0.19} & \PDEMeanSD{0.46}{0.08} & \PDEMeanSD{0.46}{0.10} \\
CL & \PDEMeanSD{0.34}{0.12} & \PDEMeanSD{0.56}{0.19} & \PDEMeanSD{0.46}{0.17} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.60}{0.20} & \PDEMeanSD{0.55}{0.20} & \PDEMeanSD{0.60}{0.21} & \PDEMeanSD{0.30}{0.11} & \PDEMeanSD{0.37}{0.11} \\
BL & \PDEMeanSD{0.56}{0.15} & \PDEMeanSD{0.52}{0.15} & \PDEMeanSD{0.53}{0.16} & \PDEMeanSD{0.58}{0.20} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.49}{0.14} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.64}{0.17} & \PDEMeanSD{0.71}{0.20} \\
LI & \PDEMeanSD{0.29}{0.04} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.73}{0.30} & \PDEMeanSD{1.43}{0.60} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{1.57}{0.60} & \PDEMeanSD{0.27}{0.04} & \PDEMeanSD{0.26}{0.03} \\
BD & \PDEMeanSD{0.53}{0.11} & \PDEMeanSD{0.44}{0.10} & \PDEMeanSD{0.43}{0.09} & \PDEMeanSD{0.64}{0.24} & \PDEMeanSD{0.50}{0.32} & \PDEMeanSD{0.47}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.02} & \PDEMeanSD{0.61}{0.13} & \PDEMeanSD{0.62}{0.13} \\
R65 & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.48}{0.18} & \PDEMeanSD{0.43}{0.17} & \PDEMeanSD{0.67}{0.23} & \PDEMeanSD{0.90}{0.19} & \PDEMeanSD{0.56}{0.23} & \PDEMeanSD{0.94}{0.18} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.08}{0.01} \\
R80 & \PDEMeanSD{0.09}{0.01} & \PDEMeanSD{0.44}{0.12} & \PDEMeanSD{0.38}{0.10} & \PDEMeanSD{0.66}{0.24} & \PDEMeanSD{1.00}{0.28} & \PDEMeanSD{0.38}{0.09} & \PDEMeanSD{1.00}{0.24} & \PDEMeanSD{0.01}{0.00} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.11}{0.05} & \PDEMeanSD{0.56}{0.18} & \PDEMeanSD{0.98}{0.17} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{1.12}{0.15} & \PDEMeanSD{0.20}{0.03} & \PDEMeanSD{0.36}{0.05} \\
H & \PDEMeanSD{0.09}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.27}{0.13} & \PDEMeanSD{0.79}{0.15} & \PDEMeanSD{1.03}{0.20} & \PDEMeanSD{0.18}{0.08} & \PDEMeanSD{1.14}{0.23} & \PDEMeanSD{0.18}{0.03} & \PDEMeanSD{0.32}{0.04} \\
V & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.27}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.77}{0.16} & \PDEMeanSD{1.22}{0.30} & \PDEMeanSD{0.19}{0.08} & \PDEMeanSD{1.28}{0.32} & \PDEMeanSD{0.19}{0.03} & \PDEMeanSD{0.34}{0.04} \\
CL & \PDEMeanSD{0.28}{0.03} & \PDEMeanSD{0.28}{0.05} & \PDEMeanSD{0.27}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.05} & \PDEMeanSD{0.44}{0.16} & \PDEMeanSD{0.27}{0.04} & \PDEMeanSD{0.44}{0.17} & \PDEMeanSD{0.18}{0.02} & \PDEMeanSD{0.11}{0.02} \\
BL & \PDEMeanSD{0.69}{0.11} & \PDEMeanSD{0.67}{0.12} & \PDEMeanSD{0.74}{0.18} & \PDEMeanSD{0.81}{0.15} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.06} & \PDEMeanSD{0.65}{0.16} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.64}{0.12} & \PDEMeanSD{0.61}{0.13} \\
LI & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.52}{0.18} & \PDEMeanSD{0.85}{0.17} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.96}{0.15} & \PDEMeanSD{0.15}{0.03} & \PDEMeanSD{0.30}{0.04} \\
BD & \PDEMeanSD{0.88}{0.20} & \PDEMeanSD{1.16}{0.58} & \PDEMeanSD{1.42}{1.31} & \PDEMeanSD{0.92}{0.21} & \PDEMeanSD{1.18}{0.50} & \PDEMeanSD{1.13}{0.47} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.83}{0.21} & \PDEMeanSD{0.78}{0.20} \\
R65 & \PDEMeanSD{0.20}{0.02} & \PDEMeanSD{0.20}{0.05} & \PDEMeanSD{0.20}{0.06} & \PDEMeanSD{0.59}{0.18} & \PDEMeanSD{1.02}{0.27} & \PDEMeanSD{0.20}{0.05} & \PDEMeanSD{1.16}{0.32} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.18}{0.03} \\
R80 & \PDEMeanSD{0.31}{0.02} & \PDEMeanSD{0.31}{0.04} & \PDEMeanSD{0.32}{0.05} & \PDEMeanSD{0.64}{0.19} & \PDEMeanSD{0.94}{0.15} & \PDEMeanSD{0.31}{0.05} & \PDEMeanSD{1.06}{0.10} & \PDEMeanSD{0.15}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.36}{0.07} & \PDEMeanSD{0.31}{0.06} & \PDEMeanSD{0.33}{0.06} & \PDEMeanSD{0.55}{0.10} & \PDEMeanSD{0.61}{0.10} & \PDEMeanSD{0.32}{0.06} & \PDEMeanSD{0.60}{0.11} & \PDEMeanSD{0.19}{0.05} & \PDEMeanSD{0.10}{0.02} \\
H & \PDEMeanSD{0.33}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.35}{0.03} & \PDEMeanSD{0.42}{0.03} & \PDEMeanSD{0.61}{0.09} & \PDEMeanSD{0.67}{0.10} & \PDEMeanSD{0.37}{0.03} & \PDEMeanSD{0.65}{0.10} & \PDEMeanSD{0.15}{0.02} & \PDEMeanSD{0.06}{0.04} \\
V & \PDEMeanSD{0.15}{0.04} & \PDEMeanSD{0.26}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.89}{0.25} & \PDEMeanSD{0.93}{0.19} & \PDEMeanSD{0.16}{0.04} & \PDEMeanSD{0.92}{0.19} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.10}{0.06} \\
CL & \PDEMeanSD{0.13}{0.07} & \PDEMeanSD{0.13}{0.06} & \PDEMeanSD{0.14}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.15}{0.06} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.13}{0.06} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.08}{0.06} & \PDEMeanSD{0.09}{0.04} \\
BL & \PDEMeanSD{0.31}{0.04} & \PDEMeanSD{0.27}{0.05} & \PDEMeanSD{0.28}{0.05} & \PDEMeanSD{0.24}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.27}{0.05} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.17}{0.05} & \PDEMeanSD{0.11}{0.05} \\
LI & \PDEMeanSD{0.20}{0.06} & \PDEMeanSD{0.24}{0.06} & \PDEMeanSD{0.22}{0.06} & \PDEMeanSD{0.37}{0.09} & \PDEMeanSD{0.36}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.22}{0.06} & \PDEMeanSD{0.35}{0.06} & \PDEMeanSD{0.09}{0.06} & \PDEMeanSD{0.06}{0.05} \\
BD & \PDEMeanSD{0.68}{0.17} & \PDEMeanSD{0.63}{0.14} & \PDEMeanSD{0.64}{0.17} & \PDEMeanSD{0.45}{0.12} & \PDEMeanSD{0.35}{0.14} & \PDEMeanSD{0.60}{0.15} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.05} & \PDEMeanSD{0.21}{0.04} & \PDEMeanSD{0.14}{0.04} \\
R65 & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.20}{0.04} & \PDEMeanSD{0.20}{0.04} & \PDEMeanSD{0.50}{0.09} & \PDEMeanSD{0.55}{0.09} & \PDEMeanSD{0.18}{0.03} & \PDEMeanSD{0.54}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.05} & \PDEMeanSD{0.06}{0.04} \\
R80 & \PDEMeanSD{0.17}{0.04} & \PDEMeanSD{0.21}{0.03} & \PDEMeanSD{0.21}{0.04} & \PDEMeanSD{0.63}{0.14} & \PDEMeanSD{0.70}{0.15} & \PDEMeanSD{0.19}{0.03} & \PDEMeanSD{0.68}{0.15} & \PDEMeanSD{0.10}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.05} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.05} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.47}{0.17} & \PDEMeanSD{0.56}{0.16} & \PDEMeanSD{0.05}{0.05} & \PDEMeanSD{0.56}{0.17} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.08}{0.04} \\
H & \PDEMeanSD{0.05}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.05} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.42}{0.13} & \PDEMeanSD{0.49}{0.10} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.49}{0.11} & \PDEMeanSD{0.05}{0.05} & \PDEMeanSD{0.06}{0.04} \\
V & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.07}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.38}{0.11} & \PDEMeanSD{0.46}{0.11} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.45}{0.11} & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.06}{0.04} \\
CL & \PDEMeanSD{0.07}{0.06} & \PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.07}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.06}{0.05} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.11}{0.05} & \PDEMeanSD{0.08}{0.06} \\
BL & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.17}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.05} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.06}{0.05} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.06}{0.04} \\
LI & \PDEMeanSD{0.05}{0.05} & \PDEMeanSD{0.05}{0.05} & \PDEMeanSD{0.05}{0.05} & \PDEMeanSD{0.31}{0.10} & \PDEMeanSD{0.39}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.05} & \PDEMeanSD{0.38}{0.10} & \PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.08}{0.05} \\
BD & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.24}{0.08} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.10}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.09}{0.02} \\
R65 & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.71}{0.25} & \PDEMeanSD{0.80}{0.26} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.80}{0.27} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.05} & \PDEMeanSD{0.09}{0.03} \\
R80 & \PDEMeanSD{0.13}{0.03} & \PDEMeanSD{0.16}{0.03} & \PDEMeanSD{0.16}{0.03} & \PDEMeanSD{0.53}{0.11} & \PDEMeanSD{0.62}{0.09} & \PDEMeanSD{0.15}{0.03} & \PDEMeanSD{0.61}{0.09} & \PDEMeanSD{0.08}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.05} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.18}{0.09} & \PDEMeanSD{0.21}{0.10} & \PDEMeanSD{0.62}{0.09} & \PDEMeanSD{0.66}{0.08} & \PDEMeanSD{0.19}{0.07} & \PDEMeanSD{0.65}{0.08} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.04} \\
H & \PDEMeanSD{0.05}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.05} & \PDEMeanSD{0.14}{0.07} & \PDEMeanSD{0.46}{0.12} & \PDEMeanSD{0.59}{0.10} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.59}{0.11} & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.05}{0.04} \\
V & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.18}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.05} & \PDEMeanSD{0.48}{0.11} & \PDEMeanSD{0.55}{0.10} & \PDEMeanSD{0.13}{0.06} & \PDEMeanSD{0.54}{0.10} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.05} \\
CL & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.09}{0.05} & \PDEMeanSD{0.08}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.12}{0.05} & \PDEMeanSD{0.30}{0.12} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.33}{0.13} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.07}{0.05} \\
BL & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.18}{0.06} & \PDEMeanSD{0.54}{0.16} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.15}{0.04} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.07}{0.04} \\
LI & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.43}{0.11} & \PDEMeanSD{0.52}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.51}{0.09} & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.05}{0.04} \\
BD & \PDEMeanSD{0.10}{0.02} & \PDEMeanSD{0.23}{0.06} & \PDEMeanSD{0.18}{0.05} & \PDEMeanSD{0.63}{0.15} & \PDEMeanSD{0.32}{0.15} & \PDEMeanSD{0.18}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.07}{0.03} \\
R65 & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.36}{0.13} & \PDEMeanSD{0.34}{0.11} & \PDEMeanSD{0.72}{0.12} & \PDEMeanSD{0.79}{0.12} & \PDEMeanSD{0.39}{0.08} & \PDEMeanSD{0.79}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.05}{0.04} \\
R80 & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.28}{0.07} & \PDEMeanSD{0.28}{0.08} & \PDEMeanSD{0.60}{0.07} & \PDEMeanSD{0.66}{0.07} & \PDEMeanSD{0.29}{0.05} & \PDEMeanSD{0.66}{0.07} & \PDEMeanSD{0.06}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.52}{0.13} & \PDEMeanSD{0.52}{0.13} & \PDEMeanSD{1.04}{0.19} & \PDEMeanSD{1.12}{0.21} & \PDEMeanSD{0.46}{0.10} & \PDEMeanSD{1.02}{0.17} & \PDEMeanSD{0.21}{0.09} & \PDEMeanSD{0.12}{0.07} \\
H & \PDEMeanSD{0.26}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.85}{0.40} & \PDEMeanSD{0.63}{0.16} & \PDEMeanSD{0.71}{0.12} & \PDEMeanSD{0.50}{0.30} & \PDEMeanSD{0.64}{0.12} & \PDEMeanSD{0.29}{0.13} & \PDEMeanSD{0.28}{0.12} \\
V & \PDEMeanSD{0.49}{0.13} & \PDEMeanSD{1.06}{0.42} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.65}{0.14} & \PDEMeanSD{0.65}{0.12} & \PDEMeanSD{0.61}{0.25} & \PDEMeanSD{0.61}{0.11} & \PDEMeanSD{0.67}{0.20} & \PDEMeanSD{0.53}{0.18} \\
CL & \PDEMeanSD{0.25}{0.11} & \PDEMeanSD{1.06}{1.38} & \PDEMeanSD{8.75}{10.37} & \cellcolor{PDEFocus}\PDEMeanSD{0.20}{0.07} & \PDEMeanSD{0.49}{0.15} & \PDEMeanSD{1.18}{1.76} & \PDEMeanSD{0.46}{0.14} & \PDEMeanSD{0.24}{0.06} & \PDEMeanSD{0.21}{0.06} \\
BL & \PDEMeanSD{6.02}{4.26} & \PDEMeanSD{17.45}{9.95} & \PDEMeanSD{17.62}{10.32} & \PDEMeanSD{0.70}{0.29} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.05} & \PDEMeanSD{16.67}{10.00} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{4.37}{3.08} & \PDEMeanSD{1.84}{1.00} \\
LI & \PDEMeanSD{0.27}{0.06} & \PDEMeanSD{0.19}{0.09} & \PDEMeanSD{0.18}{0.09} & \PDEMeanSD{0.69}{0.16} & \PDEMeanSD{0.80}{0.20} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.75}{0.15} & \PDEMeanSD{0.20}{0.06} & \PDEMeanSD{0.21}{0.06} \\
BD & \PDEMeanSD{36.90}{19.85} & \PDEMeanSD{93.63}{36.12} & \PDEMeanSD{71.98}{38.85} & \PDEMeanSD{2.12}{2.88} & \PDEMeanSD{0.61}{0.35} & \PDEMeanSD{75.21}{36.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{32.88}{18.92} & \PDEMeanSD{17.67}{13.50} \\
R65 & \PDEMeanSD{0.31}{0.14} & \PDEMeanSD{0.79}{0.25} & \PDEMeanSD{0.89}{0.33} & \PDEMeanSD{7.97}{7.00} & \PDEMeanSD{10.30}{6.33} & \PDEMeanSD{0.70}{0.15} & \PDEMeanSD{5.69}{0.70} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.28}{0.07} \\
R80 & \PDEMeanSD{1.07}{0.24} & \PDEMeanSD{0.83}{0.32} & \PDEMeanSD{1.01}{0.31} & \PDEMeanSD{1.03}{0.24} & \PDEMeanSD{1.25}{0.31} & \PDEMeanSD{0.76}{0.30} & \PDEMeanSD{1.00}{0.21} & \PDEMeanSD{0.85}{0.19} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.04} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.51}{0.17} & \PDEMeanSD{0.48}{0.16} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.50}{0.16} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} \\
H & \PDEMeanSD{0.09}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.15}{0.05} & \PDEMeanSD{3.38}{3.97} & \PDEMeanSD{4.59}{4.14} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{3.56}{3.87} & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.09}{0.04} \\
V & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.12}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.74}{0.71} & \PDEMeanSD{0.63}{0.24} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.63}{0.20} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.09}{0.03} \\
CL & \PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.08}{0.05} & \PDEMeanSD{0.08}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.13}{0.05} & \PDEMeanSD{0.23}{0.08} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.29}{0.08} & \PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.07}{0.05} \\
BL & \PDEMeanSD{0.08}{0.05} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.34}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.08}{0.05} & \PDEMeanSD{0.08}{0.05} \\
LI & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.82}{1.02} & \PDEMeanSD{1.34}{1.35} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.03} & \PDEMeanSD{1.33}{1.39} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.10}{0.03} \\
BD & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.47}{0.17} & \PDEMeanSD{0.40}{0.17} & \PDEMeanSD{0.09}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} \\
R65 & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.51}{0.24} & \PDEMeanSD{0.50}{0.14} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.47}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.04} \\
R80 & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.54}{0.19} & \PDEMeanSD{0.47}{0.12} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.42}{0.10} & \PDEMeanSD{0.09}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.03} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.19}{0.08} & \PDEMeanSD{0.22}{0.09} & \PDEMeanSD{0.74}{0.14} & \PDEMeanSD{0.82}{0.10} & \PDEMeanSD{0.17}{0.05} & \PDEMeanSD{0.82}{0.10} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.07}{0.03} \\
H & \PDEMeanSD{0.26}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.48}{0.06} & \PDEMeanSD{0.50}{0.14} & \PDEMeanSD{0.53}{0.14} & \PDEMeanSD{0.16}{0.03} & \PDEMeanSD{0.52}{0.13} & \PDEMeanSD{0.19}{0.04} & \PDEMeanSD{0.14}{0.04} \\
V & \PDEMeanSD{0.22}{0.02} & \PDEMeanSD{0.43}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.74}{0.15} & \PDEMeanSD{0.82}{0.14} & \PDEMeanSD{0.21}{0.04} & \PDEMeanSD{0.82}{0.14} & \PDEMeanSD{0.15}{0.03} & \PDEMeanSD{0.10}{0.03} \\
CL & \PDEMeanSD{0.14}{0.02} & \PDEMeanSD{0.17}{0.03} & \PDEMeanSD{0.17}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.35}{0.11} & \PDEMeanSD{0.51}{0.10} & \PDEMeanSD{0.16}{0.02} & \PDEMeanSD{0.50}{0.11} & \PDEMeanSD{0.13}{0.02} & \PDEMeanSD{0.11}{0.02} \\
BL & \PDEMeanSD{0.49}{0.04} & \PDEMeanSD{0.35}{0.08} & \PDEMeanSD{0.34}{0.07} & \PDEMeanSD{0.45}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.35}{0.07} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.49}{0.03} & \PDEMeanSD{0.40}{0.02} \\
LI & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.42}{0.11} & \PDEMeanSD{0.48}{0.15} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.05} & \PDEMeanSD{0.47}{0.16} & \PDEMeanSD{0.06}{0.05} & \PDEMeanSD{0.06}{0.05} \\
BD & \PDEMeanSD{0.33}{0.07} & \PDEMeanSD{0.34}{0.06} & \PDEMeanSD{0.36}{0.06} & \PDEMeanSD{0.49}{0.11} & \PDEMeanSD{0.25}{0.15} & \PDEMeanSD{0.34}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.41}{0.08} & \PDEMeanSD{0.40}{0.04} \\
R65 & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.28}{0.08} & \PDEMeanSD{0.23}{0.06} & \PDEMeanSD{0.60}{0.13} & \PDEMeanSD{0.68}{0.10} & \PDEMeanSD{0.22}{0.04} & \PDEMeanSD{0.68}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.03} \\
R80 & \PDEMeanSD{0.14}{0.01} & \PDEMeanSD{0.44}{0.07} & \PDEMeanSD{0.43}{0.05} & \PDEMeanSD{0.74}{0.16} & \PDEMeanSD{0.87}{0.15} & \PDEMeanSD{0.39}{0.04} & \PDEMeanSD{0.87}{0.16} & \PDEMeanSD{0.08}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.02} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.05} & \PDEMeanSD{0.07}{0.06} & \PDEMeanSD{0.07}{0.06} & \PDEMeanSD{0.55}{0.11} & \PDEMeanSD{0.66}{0.10} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.66}{0.10} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.10}{0.03} \\
H & \PDEMeanSD{0.06}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.44}{0.11} & \PDEMeanSD{0.55}{0.09} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.55}{0.09} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.07}{0.03} \\
V & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.15}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.54}{0.11} & \PDEMeanSD{0.63}{0.08} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.63}{0.08} & \PDEMeanSD{0.06}{0.05} & \PDEMeanSD{0.07}{0.05} \\
CL & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.17}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.12}{0.05} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.09}{0.04} \\
BL & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.18}{0.05} & \PDEMeanSD{0.16}{0.04} & \PDEMeanSD{0.29}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.09}{0.05} & \PDEMeanSD{0.10}{0.05} \\
LI & \PDEMeanSD{0.06}{0.05} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.34}{0.11} & \PDEMeanSD{0.42}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.42}{0.10} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.05} \\
BD & \PDEMeanSD{0.11}{0.02} & \PDEMeanSD{0.18}{0.05} & \PDEMeanSD{0.19}{0.04} & \PDEMeanSD{0.34}{0.09} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.16}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.11}{0.02} & \PDEMeanSD{0.14}{0.03} \\
R65 & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.44}{0.10} & \PDEMeanSD{0.51}{0.10} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.51}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.05} & \PDEMeanSD{0.06}{0.04} \\
R80 & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.31}{0.18} & \PDEMeanSD{0.14}{0.07} & \PDEMeanSD{0.57}{0.10} & \PDEMeanSD{0.63}{0.11} & \PDEMeanSD{0.19}{0.11} & \PDEMeanSD{0.63}{0.11} & \PDEMeanSD{0.07}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.16}{0.02} & \PDEMeanSD{0.18}{0.03} & \PDEMeanSD{0.18}{0.03} & \PDEMeanSD{0.47}{0.10} & \PDEMeanSD{0.50}{0.10} & \PDEMeanSD{0.17}{0.02} & \PDEMeanSD{0.49}{0.10} & \PDEMeanSD{0.10}{0.02} & \PDEMeanSD{0.08}{0.03} \\
H & \PDEMeanSD{0.08}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.41}{0.12} & \PDEMeanSD{0.43}{0.11} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.42}{0.11} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} \\
V & \PDEMeanSD{0.12}{0.02} & \PDEMeanSD{0.19}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.01} & \PDEMeanSD{0.39}{0.09} & \PDEMeanSD{0.40}{0.08} & \PDEMeanSD{0.12}{0.02} & \PDEMeanSD{0.39}{0.08} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.08}{0.03} \\
CL & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.09}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.18}{0.05} & \PDEMeanSD{0.26}{0.05} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.08}{0.05} & \PDEMeanSD{0.08}{0.06} \\
BL & \PDEMeanSD{0.26}{0.03} & \PDEMeanSD{0.22}{0.05} & \PDEMeanSD{0.23}{0.05} & \PDEMeanSD{0.34}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.25}{0.04} & \PDEMeanSD{0.21}{0.05} & \PDEMeanSD{0.24}{0.04} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.09}{0.04} \\
LI & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.34}{0.09} & \PDEMeanSD{0.33}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.31}{0.08} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.04} \\
BD & \PDEMeanSD{0.83}{0.20} & \PDEMeanSD{1.72}{0.56} & \PDEMeanSD{1.24}{0.41} & \PDEMeanSD{0.35}{0.11} & \PDEMeanSD{0.46}{0.21} & \PDEMeanSD{1.50}{0.38} & \cellcolor{PDEFocus}\PDEMeanSD{0.22}{0.08} & \PDEMeanSD{0.36}{0.16} & \PDEMeanSD{0.26}{0.07} \\
R65 & \PDEMeanSD{0.14}{0.01} & \PDEMeanSD{0.19}{0.02} & \PDEMeanSD{0.18}{0.02} & \PDEMeanSD{0.59}{0.10} & \PDEMeanSD{0.66}{0.10} & \PDEMeanSD{0.17}{0.02} & \PDEMeanSD{0.66}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.02} & \PDEMeanSD{0.08}{0.03} \\
R80 & \PDEMeanSD{0.40}{0.03} & \PDEMeanSD{0.43}{0.04} & \PDEMeanSD{0.42}{0.04} & \PDEMeanSD{0.58}{0.09} & \PDEMeanSD{0.58}{0.11} & \PDEMeanSD{0.41}{0.04} & \PDEMeanSD{0.58}{0.11} & \PDEMeanSD{0.17}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.38}{0.10} & \PDEMeanSD{0.44}{0.09} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.44}{0.09} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.09}{0.03} \\
H & \PDEMeanSD{0.06}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.32}{0.09} & \PDEMeanSD{0.43}{0.11} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.43}{0.11} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.08}{0.03} \\
V & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.07}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.34}{0.09} & \PDEMeanSD{0.40}{0.10} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.40}{0.10} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.07}{0.03} \\
CL & \PDEMeanSD{0.09}{0.06} & \PDEMeanSD{0.08}{0.05} & \PDEMeanSD{0.08}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.08}{0.06} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.10}{0.06} & \PDEMeanSD{0.10}{0.06} \\
BL & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.15}{0.05} & \PDEMeanSD{0.21}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.09}{0.03} \\
LI & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.30}{0.09} & \PDEMeanSD{0.37}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.37}{0.10} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.09}{0.02} \\
BD & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.21}{0.06} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.10}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.06}{0.03} \\
R65 & \PDEMeanSD{0.10}{0.02} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.43}{0.08} & \PDEMeanSD{0.48}{0.08} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.48}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.07}{0.03} \\
R80 & \PDEMeanSD{0.24}{0.01} & \PDEMeanSD{0.28}{0.04} & \PDEMeanSD{0.29}{0.04} & \PDEMeanSD{0.90}{0.21} & \PDEMeanSD{0.97}{0.24} & \PDEMeanSD{0.27}{0.03} & \PDEMeanSD{0.96}{0.24} & \PDEMeanSD{0.14}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.10}{0.05} & \PDEMeanSD{0.56}{0.09} & \PDEMeanSD{0.60}{0.09} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.60}{0.09} & \PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.06}{0.04} \\
H & \PDEMeanSD{0.06}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.11}{0.05} & \PDEMeanSD{0.49}{0.11} & \PDEMeanSD{0.56}{0.10} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.56}{0.10} & \PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.07}{0.06} \\
V & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.13}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.56}{0.13} & \PDEMeanSD{0.62}{0.12} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.63}{0.13} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.04} \\
CL & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.28}{0.12} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.32}{0.12} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} \\
BL & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.16}{0.04} & \PDEMeanSD{0.15}{0.03} & \PDEMeanSD{0.55}{0.16} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.14}{0.02} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.07}{0.03} \\
LI & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.45}{0.11} & \PDEMeanSD{0.54}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.53}{0.08} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.04} \\
BD & \PDEMeanSD{0.11}{0.02} & \PDEMeanSD{0.22}{0.05} & \PDEMeanSD{0.20}{0.04} & \PDEMeanSD{0.63}{0.14} & \PDEMeanSD{0.34}{0.14} & \PDEMeanSD{0.19}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.07}{0.03} \\
R65 & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.18}{0.08} & \PDEMeanSD{0.19}{0.09} & \PDEMeanSD{0.76}{0.08} & \PDEMeanSD{0.84}{0.07} & \PDEMeanSD{0.17}{0.06} & \PDEMeanSD{0.84}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.05}{0.04} \\
R80 & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.19}{0.08} & \PDEMeanSD{0.16}{0.06} & \PDEMeanSD{0.60}{0.08} & \PDEMeanSD{0.65}{0.07} & \PDEMeanSD{0.17}{0.05} & \PDEMeanSD{0.64}{0.07} & \PDEMeanSD{0.06}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.62}{0.17} & \PDEMeanSD{0.70}{0.14} & \PDEMeanSD{2.42}{0.63} & \PDEMeanSD{2.53}{0.55} & \PDEMeanSD{0.44}{0.10} & \PDEMeanSD{2.24}{0.19} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.10}{0.03} \\
H & \PDEMeanSD{0.33}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.55}{0.08} & \PDEMeanSD{0.65}{0.12} & \PDEMeanSD{0.76}{0.11} & \PDEMeanSD{0.23}{0.05} & \PDEMeanSD{0.65}{0.09} & \PDEMeanSD{0.21}{0.03} & \PDEMeanSD{0.14}{0.03} \\
V & \PDEMeanSD{0.29}{0.03} & \PDEMeanSD{0.48}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.58}{0.11} & \PDEMeanSD{0.66}{0.11} & \PDEMeanSD{0.22}{0.04} & \PDEMeanSD{0.59}{0.08} & \PDEMeanSD{0.19}{0.03} & \PDEMeanSD{0.12}{0.03} \\
CL & \PDEMeanSD{0.27}{0.06} & \PDEMeanSD{0.75}{0.82} & \PDEMeanSD{0.45}{0.25} & \cellcolor{PDEFocus}\PDEMeanSD{0.20}{0.07} & \PDEMeanSD{0.43}{0.11} & \PDEMeanSD{0.34}{0.17} & \PDEMeanSD{0.42}{0.10} & \PDEMeanSD{0.27}{0.06} & \PDEMeanSD{0.23}{0.05} \\
BL & \PDEMeanSD{4.56}{2.63} & \PDEMeanSD{10.29}{4.56} & \PDEMeanSD{16.34}{7.40} & \PDEMeanSD{0.69}{0.42} & \cellcolor{PDEFocus}\PDEMeanSD{0.12}{0.04} & \PDEMeanSD{13.20}{5.71} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{3.78}{2.20} & \PDEMeanSD{1.72}{1.22} \\
LI & \PDEMeanSD{0.29}{0.03} & \PDEMeanSD{0.16}{0.04} & \PDEMeanSD{0.16}{0.04} & \PDEMeanSD{0.73}{0.17} & \PDEMeanSD{0.85}{0.13} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.75}{0.10} & \PDEMeanSD{0.22}{0.03} & \PDEMeanSD{0.16}{0.03} \\
BD & \PDEMeanSD{31.48}{20.72} & \PDEMeanSD{42.69}{26.81} & \PDEMeanSD{77.24}{41.49} & \PDEMeanSD{5.61}{4.73} & \PDEMeanSD{0.77}{0.37} & \PDEMeanSD{54.39}{33.77} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.04} & \PDEMeanSD{28.66}{19.13} & \PDEMeanSD{19.48}{13.67} \\
R65 & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.25}{0.05} & \PDEMeanSD{0.24}{0.04} & \PDEMeanSD{0.51}{0.09} & \PDEMeanSD{0.60}{0.10} & \PDEMeanSD{0.19}{0.04} & \PDEMeanSD{0.52}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.10}{0.03} \\
R80 & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.54}{0.07} & \PDEMeanSD{0.53}{0.09} & \PDEMeanSD{0.66}{0.13} & \PDEMeanSD{0.73}{0.11} & \PDEMeanSD{0.37}{0.06} & \PDEMeanSD{0.64}{0.11} & \PDEMeanSD{0.10}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.03} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.32}{1.50} & \PDEMeanSD{11.15}{7.82} & \PDEMeanSD{18.08}{2.25} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{18.48}{0.52} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.09}{0.03} \\
H & \PDEMeanSD{0.10}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{8.92}{7.86} & \PDEMeanSD{26.61}{15.88} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{33.23}{15.23} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.04} \\
V & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.15}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.66}{0.20} & \PDEMeanSD{0.72}{0.19} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.68}{0.18} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.09}{0.03} \\
CL & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.14}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.22}{0.07} & \PDEMeanSD{0.34}{0.11} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.38}{0.10} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.14}{0.04} \\
BL & \PDEMeanSD{0.10}{0.05} & \PDEMeanSD{0.11}{0.05} & \PDEMeanSD{0.11}{0.05} & \PDEMeanSD{0.33}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.11}{0.05} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.05} & \PDEMeanSD{0.10}{0.05} \\
LI & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{3.61}{3.69} & \PDEMeanSD{6.42}{3.83} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{9.22}{1.89} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.08}{0.04} \\
BD & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.59}{0.16} & \PDEMeanSD{0.45}{0.20} & \PDEMeanSD{0.12}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.10}{0.03} \\
R65 & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.13}{0.05} & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.71}{0.51} & \PDEMeanSD{1.08}{0.43} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{1.21}{0.27} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.03} \\
R80 & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.15}{0.17} & \PDEMeanSD{1.88}{1.94} & \PDEMeanSD{3.53}{1.85} & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{4.53}{0.99} & \PDEMeanSD{0.09}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.03} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.15}{0.05} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.54}{0.10} & \PDEMeanSD{0.65}{0.08} & \PDEMeanSD{0.13}{0.03} & \PDEMeanSD{0.65}{0.08} & \PDEMeanSD{0.08}{0.05} & \PDEMeanSD{0.08}{0.04} \\
H & \PDEMeanSD{0.20}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.05} & \PDEMeanSD{0.56}{0.04} & \PDEMeanSD{0.58}{0.10} & \PDEMeanSD{0.64}{0.11} & \PDEMeanSD{0.21}{0.03} & \PDEMeanSD{0.64}{0.11} & \PDEMeanSD{0.14}{0.03} & \PDEMeanSD{0.11}{0.03} \\
V & \PDEMeanSD{0.17}{0.02} & \PDEMeanSD{0.30}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.61}{0.11} & \PDEMeanSD{0.68}{0.11} & \PDEMeanSD{0.19}{0.03} & \PDEMeanSD{0.68}{0.11} & \PDEMeanSD{0.14}{0.02} & \PDEMeanSD{0.12}{0.02} \\
CL & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.11}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.18}{0.09} & \PDEMeanSD{0.40}{0.14} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.46}{0.16} & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.10}{0.03} \\
BL & \PDEMeanSD{0.23}{0.03} & \PDEMeanSD{0.22}{0.04} & \PDEMeanSD{0.21}{0.04} & \PDEMeanSD{0.41}{0.13} & \cellcolor{PDEFocus}\PDEMeanSD{0.17}{0.07} & \PDEMeanSD{0.22}{0.03} & \PDEMeanSD{0.15}{0.04} & \PDEMeanSD{0.19}{0.02} & \PDEMeanSD{0.19}{0.02} \\
LI & \PDEMeanSD{0.88}{0.05} & \PDEMeanSD{0.97}{0.02} & \PDEMeanSD{0.97}{0.03} & \PDEMeanSD{1.01}{0.06} & \PDEMeanSD{1.06}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.97}{0.02} & \PDEMeanSD{1.06}{0.07} & \PDEMeanSD{0.84}{0.04} & \PDEMeanSD{0.83}{0.04} \\
BD & \PDEMeanSD{0.41}{0.04} & \PDEMeanSD{0.35}{0.05} & \PDEMeanSD{0.36}{0.05} & \PDEMeanSD{0.61}{0.18} & \PDEMeanSD{0.45}{0.20} & \PDEMeanSD{0.37}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.43}{0.07} & \PDEMeanSD{0.40}{0.03} \\
R65 & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.65}{0.25} & \PDEMeanSD{0.71}{0.24} & \PDEMeanSD{1.04}{0.09} & \PDEMeanSD{1.06}{0.08} & \PDEMeanSD{0.82}{0.21} & \PDEMeanSD{1.06}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.03} \\
R80 & \PDEMeanSD{0.12}{0.06} & \PDEMeanSD{0.33}{0.09} & \PDEMeanSD{0.36}{0.10} & \PDEMeanSD{0.70}{0.11} & \PDEMeanSD{0.76}{0.11} & \PDEMeanSD{0.32}{0.06} & \PDEMeanSD{0.77}{0.11} & \PDEMeanSD{0.08}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.49}{0.10} & \PDEMeanSD{0.57}{0.10} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.57}{0.10} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.63}{0.04} \\
H & \PDEMeanSD{0.10}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.47}{0.09} & \PDEMeanSD{0.58}{0.08} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.58}{0.09} & \PDEMeanSD{0.10}{0.06} & \PDEMeanSD{0.11}{0.05} \\
V & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.13}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.46}{0.09} & \PDEMeanSD{0.55}{0.08} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.56}{0.08} & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.09}{0.04} \\
CL & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.08}{0.02} \\
BL & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.16}{0.05} & \PDEMeanSD{0.16}{0.05} & \PDEMeanSD{0.27}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.14}{0.03} & \PDEMeanSD{0.26}{0.03} \\
LI & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.32}{0.09} & \PDEMeanSD{0.39}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.39}{0.10} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.07}{0.03} \\
BD & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.16}{0.05} & \PDEMeanSD{0.15}{0.04} & \PDEMeanSD{0.26}{0.08} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.11}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} \\
R65 & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.49}{0.09} & \PDEMeanSD{0.56}{0.10} & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.56}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.04} \\
R80 & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.15}{0.05} & \PDEMeanSD{0.14}{0.04} & \PDEMeanSD{0.62}{0.13} & \PDEMeanSD{0.67}{0.15} & \PDEMeanSD{0.13}{0.03} & \PDEMeanSD{0.67}{0.14} & \PDEMeanSD{0.07}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.25}{0.01} & \PDEMeanSD{0.30}{0.03} & \PDEMeanSD{0.30}{0.03} & \PDEMeanSD{0.76}{0.16} & \PDEMeanSD{0.80}{0.17} & \PDEMeanSD{0.28}{0.02} & \PDEMeanSD{0.81}{0.16} & \PDEMeanSD{0.11}{0.02} & \PDEMeanSD{0.08}{0.02} \\
H & \PDEMeanSD{0.91}{0.15} & \cellcolor{PDEFocus}\PDEMeanSD{0.89}{0.12} & \PDEMeanSD{1.05}{0.19} & \PDEMeanSD{1.20}{0.25} & \PDEMeanSD{1.23}{0.33} & \PDEMeanSD{0.97}{0.14} & \PDEMeanSD{1.21}{0.34} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.16}{0.05} \\
V & \PDEMeanSD{0.16}{0.03} & \PDEMeanSD{0.24}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.19}{0.04} & \PDEMeanSD{0.44}{0.10} & \PDEMeanSD{0.41}{0.10} & \PDEMeanSD{0.20}{0.04} & \PDEMeanSD{0.42}{0.09} & \PDEMeanSD{0.09}{0.01} & \PDEMeanSD{0.10}{0.01} \\
CL & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.12}{0.05} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} \\
BL & \PDEMeanSD{0.16}{0.05} & \PDEMeanSD{0.17}{0.06} & \PDEMeanSD{0.17}{0.06} & \PDEMeanSD{0.23}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.16}{0.05} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.14}{0.05} \\
LI & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.33}{0.10} & \PDEMeanSD{0.32}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.32}{0.08} & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.06}{0.02} \\
BD & \PDEMeanSD{0.43}{0.08} & \PDEMeanSD{0.51}{0.12} & \PDEMeanSD{0.51}{0.13} & \PDEMeanSD{0.41}{0.12} & \PDEMeanSD{0.35}{0.13} & \PDEMeanSD{0.48}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.21}{0.05} & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.07}{0.02} \\
R65 & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.50}{0.11} & \PDEMeanSD{0.58}{0.12} & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.58}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.05}{0.02} \\
R80 & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.16}{0.04} & \PDEMeanSD{0.16}{0.04} & \PDEMeanSD{0.57}{0.13} & \PDEMeanSD{0.61}{0.15} & \PDEMeanSD{0.14}{0.03} & \PDEMeanSD{0.62}{0.14} & \PDEMeanSD{0.06}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.03} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.42}{0.12} & \PDEMeanSD{0.48}{0.11} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.49}{0.11} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.08}{0.02} \\
H & \PDEMeanSD{0.05}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.48}{0.12} & \PDEMeanSD{0.54}{0.11} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.55}{0.11} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.07}{0.02} \\
V & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.06}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.32}{0.10} & \PDEMeanSD{0.37}{0.09} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.38}{0.09} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.03} \\
CL & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.05}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.06}{0.04} \\
BL & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.12}{0.05} & \PDEMeanSD{0.25}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.02} \\
LI & \PDEMeanSD{0.04}{0.03} & \PDEMeanSD{0.04}{0.03} & \PDEMeanSD{0.04}{0.03} & \PDEMeanSD{0.30}{0.11} & \PDEMeanSD{0.35}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.03} & \PDEMeanSD{0.36}{0.11} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.07}{0.02} \\
BD & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.17}{0.08} & \PDEMeanSD{0.20}{0.09} & \PDEMeanSD{0.29}{0.07} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.17}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.06}{0.03} \\
R65 & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.48}{0.12} & \PDEMeanSD{0.53}{0.12} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.55}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.06}{0.02} \\
R80 & \PDEMeanSD{0.18}{0.02} & \PDEMeanSD{0.23}{0.04} & \PDEMeanSD{0.22}{0.03} & \PDEMeanSD{0.58}{0.11} & \PDEMeanSD{0.60}{0.11} & \PDEMeanSD{0.22}{0.03} & \PDEMeanSD{0.61}{0.11} & \PDEMeanSD{0.10}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.03} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.11}{0.07} & \PDEMeanSD{0.12}{0.07} & \PDEMeanSD{0.60}{0.13} & \PDEMeanSD{0.70}{0.14} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.71}{0.13} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.05}{0.03} \\
H & \PDEMeanSD{0.08}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.21}{0.09} & \PDEMeanSD{0.56}{0.13} & \PDEMeanSD{0.65}{0.11} & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.66}{0.12} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.06}{0.03} \\
V & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.20}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.51}{0.12} & \PDEMeanSD{0.58}{0.10} & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.58}{0.09} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.06}{0.03} \\
CL & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.13}{0.06} & \PDEMeanSD{0.32}{0.13} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.36}{0.13} & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.07}{0.03} \\
BL & \PDEMeanSD{0.13}{0.02} & \PDEMeanSD{0.18}{0.03} & \PDEMeanSD{0.17}{0.04} & \PDEMeanSD{0.61}{0.17} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.15}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.07}{0.02} \\
LI & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.48}{0.14} & \PDEMeanSD{0.54}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.55}{0.11} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.05}{0.03} \\
BD & \PDEMeanSD{0.13}{0.02} & \PDEMeanSD{0.20}{0.04} & \PDEMeanSD{0.22}{0.05} & \PDEMeanSD{0.65}{0.18} & \PDEMeanSD{0.33}{0.16} & \PDEMeanSD{0.19}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.07}{0.02} \\
R65 & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.14}{0.06} & \PDEMeanSD{0.16}{0.07} & \PDEMeanSD{0.60}{0.12} & \PDEMeanSD{0.66}{0.11} & \PDEMeanSD{0.15}{0.04} & \PDEMeanSD{0.66}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.05}{0.03} \\
R80 & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.28}{0.10} & \PDEMeanSD{0.22}{0.07} & \PDEMeanSD{0.68}{0.13} & \PDEMeanSD{0.69}{0.12} & \PDEMeanSD{0.24}{0.06} & \PDEMeanSD{0.69}{0.11} & \PDEMeanSD{0.05}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.64}{0.11} & \PDEMeanSD{0.51}{0.13} & \PDEMeanSD{0.97}{0.10} & \PDEMeanSD{1.02}{0.08} & \PDEMeanSD{0.56}{0.08} & \PDEMeanSD{1.02}{0.06} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.11}{0.04} \\
H & \PDEMeanSD{0.94}{0.21} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.04} & \PDEMeanSD{2.60}{1.43} & \PDEMeanSD{0.70}{0.14} & \PDEMeanSD{0.69}{0.12} & \PDEMeanSD{1.34}{0.60} & \PDEMeanSD{0.62}{0.10} & \PDEMeanSD{0.81}{0.18} & \PDEMeanSD{0.61}{0.14} \\
V & \PDEMeanSD{0.89}{0.21} & \PDEMeanSD{1.67}{0.45} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.65}{0.12} & \PDEMeanSD{0.66}{0.18} & \PDEMeanSD{0.98}{0.31} & \PDEMeanSD{0.59}{0.18} & \PDEMeanSD{0.73}{0.19} & \PDEMeanSD{0.52}{0.14} \\
CL & \PDEMeanSD{0.32}{0.07} & \PDEMeanSD{1.35}{0.90} & \PDEMeanSD{0.70}{0.30} & \cellcolor{PDEFocus}\PDEMeanSD{0.20}{0.06} & \PDEMeanSD{0.43}{0.12} & \PDEMeanSD{0.48}{0.19} & \PDEMeanSD{0.40}{0.11} & \PDEMeanSD{0.33}{0.07} & \PDEMeanSD{0.28}{0.06} \\
BL & \PDEMeanSD{2.86}{1.33} & \PDEMeanSD{7.00}{3.12} & \PDEMeanSD{5.34}{2.62} & \PDEMeanSD{0.68}{0.28} & \cellcolor{PDEFocus}\PDEMeanSD{0.14}{0.05} & \PDEMeanSD{5.74}{2.60} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{2.21}{1.08} & \PDEMeanSD{1.11}{0.62} \\
LI & \PDEMeanSD{0.32}{0.05} & \PDEMeanSD{0.21}{0.08} & \PDEMeanSD{0.21}{0.06} & \PDEMeanSD{0.54}{0.11} & \PDEMeanSD{0.55}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.50}{0.10} & \PDEMeanSD{0.31}{0.06} & \PDEMeanSD{0.30}{0.06} \\
BD & \PDEMeanSD{9.42}{4.75} & \PDEMeanSD{20.33}{10.52} & \PDEMeanSD{19.35}{8.64} & \PDEMeanSD{1.69}{0.75} & \PDEMeanSD{0.60}{0.34} & \PDEMeanSD{17.44}{8.33} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.03} & \PDEMeanSD{8.44}{4.32} & \PDEMeanSD{5.17}{2.82} \\
R65 & \PDEMeanSD{0.19}{0.06} & \PDEMeanSD{0.32}{0.07} & \PDEMeanSD{0.40}{0.15} & \PDEMeanSD{0.74}{0.13} & \PDEMeanSD{0.75}{0.11} & \PDEMeanSD{0.23}{0.06} & \PDEMeanSD{0.69}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.13}{0.05} \\
R80 & \PDEMeanSD{0.53}{0.09} & \PDEMeanSD{0.49}{0.11} & \PDEMeanSD{0.71}{0.14} & \PDEMeanSD{0.96}{0.15} & \PDEMeanSD{0.95}{0.19} & \PDEMeanSD{0.51}{0.11} & \PDEMeanSD{0.74}{0.13} & \PDEMeanSD{0.33}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.04} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.10}{0.05} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.88}{0.60} & \PDEMeanSD{0.79}{0.40} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.74}{0.50} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} \\
H & \PDEMeanSD{0.08}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{2.15}{2.62} & \PDEMeanSD{1.07}{1.11} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.72}{0.29} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.03} \\
V & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.09}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.37}{0.13} & \PDEMeanSD{0.39}{0.13} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.40}{0.12} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} \\
CL & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.25}{0.08} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.28}{0.08} & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.09}{0.04} \\
BL & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.13}{0.05} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.41}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.12}{0.05} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.12}{0.05} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.04} \\
LI & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.93}{0.58} & \PDEMeanSD{0.87}{0.34} & \cellcolor{PDEFocus}\PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.74}{0.27} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.04} \\
BD & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.10}{0.05} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.53}{0.38} & \PDEMeanSD{0.30}{0.13} & \PDEMeanSD{0.10}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.09}{0.03} \\
R65 & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.59}{0.37} & \PDEMeanSD{0.59}{0.34} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.60}{0.34} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} \\
R80 & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.63}{0.37} & \PDEMeanSD{0.56}{0.19} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.56}{0.18} & \PDEMeanSD{0.07}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.20}{0.03} & \PDEMeanSD{0.42}{0.06} & \PDEMeanSD{0.40}{0.04} & \PDEMeanSD{0.71}{0.12} & \PDEMeanSD{0.77}{0.12} & \PDEMeanSD{0.40}{0.04} & \PDEMeanSD{0.77}{0.11} & \PDEMeanSD{0.19}{0.03} & \PDEMeanSD{0.19}{0.03} \\
H & \PDEMeanSD{0.15}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.31}{0.04} & \PDEMeanSD{0.49}{0.13} & \PDEMeanSD{0.55}{0.12} & \PDEMeanSD{0.16}{0.02} & \PDEMeanSD{0.55}{0.12} & \PDEMeanSD{0.12}{0.02} & \PDEMeanSD{0.10}{0.02} \\
V & \PDEMeanSD{0.14}{0.02} & \PDEMeanSD{0.29}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.50}{0.14} & \PDEMeanSD{0.60}{0.15} & \PDEMeanSD{0.14}{0.03} & \PDEMeanSD{0.60}{0.15} & \PDEMeanSD{0.11}{0.02} & \PDEMeanSD{0.09}{0.02} \\
CL & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.09}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.10}{0.05} & \PDEMeanSD{0.26}{0.11} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.28}{0.10} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.07}{0.03} \\
BL & \PDEMeanSD{0.26}{0.04} & \PDEMeanSD{0.23}{0.04} & \PDEMeanSD{0.24}{0.04} & \PDEMeanSD{0.44}{0.15} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.04} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.07}{0.04} & \PDEMeanSD{0.17}{0.03} & \PDEMeanSD{0.12}{0.02} \\
LI & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.46}{0.15} & \PDEMeanSD{0.56}{0.13} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.56}{0.12} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.07}{0.02} \\
BD & \PDEMeanSD{0.37}{0.05} & \PDEMeanSD{0.38}{0.06} & \PDEMeanSD{0.38}{0.06} & \PDEMeanSD{0.61}{0.16} & \PDEMeanSD{0.32}{0.12} & \PDEMeanSD{0.38}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.17}{0.04} & \PDEMeanSD{0.32}{0.04} & \PDEMeanSD{0.26}{0.04} \\
R65 & \PDEMeanSD{0.21}{0.03} & \PDEMeanSD{0.44}{0.09} & \PDEMeanSD{0.41}{0.10} & \PDEMeanSD{0.82}{0.22} & \PDEMeanSD{0.85}{0.22} & \PDEMeanSD{0.39}{0.06} & \PDEMeanSD{0.86}{0.22} & \cellcolor{PDEFocus}\PDEMeanSD{0.15}{0.03} & \PDEMeanSD{0.16}{0.02} \\
R80 & \PDEMeanSD{0.17}{0.03} & \PDEMeanSD{0.35}{0.06} & \PDEMeanSD{0.35}{0.07} & \PDEMeanSD{0.62}{0.14} & \PDEMeanSD{0.70}{0.12} & \PDEMeanSD{0.36}{0.07} & \PDEMeanSD{0.70}{0.12} & \PDEMeanSD{0.06}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.44}{0.12} & \PDEMeanSD{0.50}{0.12} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.51}{0.11} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.06}{0.03} \\
H & \PDEMeanSD{0.07}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.15}{0.04} & \PDEMeanSD{0.49}{0.10} & \PDEMeanSD{0.57}{0.10} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.58}{0.10} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.07}{0.03} \\
V & \PDEMeanSD{0.13}{0.07} & \PDEMeanSD{0.14}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.50}{0.10} & \PDEMeanSD{0.55}{0.10} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.55}{0.09} & \PDEMeanSD{0.16}{0.09} & \PDEMeanSD{0.17}{0.09} \\
CL & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.03} \\
BL & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.17}{0.06} & \PDEMeanSD{0.16}{0.05} & \PDEMeanSD{0.29}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.10}{0.04} \\
LI & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.36}{0.11} & \PDEMeanSD{0.41}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.42}{0.11} & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.06}{0.03} \\
BD & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.15}{0.04} & \PDEMeanSD{0.15}{0.04} & \PDEMeanSD{0.31}{0.09} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.11}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.07}{0.03} \\
R65 & \PDEMeanSD{0.05}{0.03} & \PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.52}{0.12} & \PDEMeanSD{0.57}{0.13} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.58}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.04} & \PDEMeanSD{0.06}{0.04} \\
R80 & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.51}{0.11} & \PDEMeanSD{0.55}{0.12} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.56}{0.11} & \PDEMeanSD{0.05}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.03} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.45}{0.10} & \PDEMeanSD{0.50}{0.10} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.50}{0.10} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
H & \PDEMeanSD{0.04}{0.00} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.07}{0.01} & \PDEMeanSD{0.32}{0.10} & \PDEMeanSD{0.34}{0.09} & \PDEMeanSD{0.03}{0.00} & \PDEMeanSD{0.34}{0.09} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.03}{0.01} \\
V & \PDEMeanSD{0.04}{0.00} & \PDEMeanSD{0.11}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.34}{0.10} & \PDEMeanSD{0.37}{0.09} & \PDEMeanSD{0.06}{0.01} & \PDEMeanSD{0.37}{0.09} & \PDEMeanSD{0.03}{0.00} & \PDEMeanSD{0.02}{0.00} \\
CL & \PDEMeanSD{0.05}{0.01} & \PDEMeanSD{0.05}{0.01} & \PDEMeanSD{0.05}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.05}{0.01} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.05}{0.01} & \PDEMeanSD{0.03}{0.01} \\
BL & \PDEMeanSD{0.22}{0.03} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.24}{0.05} & \PDEMeanSD{0.23}{0.07} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.23}{0.04} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.07}{0.01} & \PDEMeanSD{0.05}{0.01} \\
LI & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.31}{0.10} & \PDEMeanSD{0.36}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.35}{0.09} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
BD & \PDEMeanSD{0.30}{0.12} & \PDEMeanSD{0.36}{0.13} & \PDEMeanSD{0.42}{0.13} & \PDEMeanSD{0.44}{0.13} & \PDEMeanSD{0.37}{0.12} & \PDEMeanSD{0.36}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.04}{0.01} \\
R65 & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.49}{0.10} & \PDEMeanSD{0.55}{0.10} & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.55}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
R80 & \PDEMeanSD{0.03}{0.00} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.47}{0.10} & \PDEMeanSD{0.52}{0.09} & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.51}{0.10} & \PDEMeanSD{0.01}{0.00} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.36}{0.10} & \PDEMeanSD{0.44}{0.10} & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.45}{0.10} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.07}{0.02} \\
H & \PDEMeanSD{0.01}{0.00} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.42}{0.12} & \PDEMeanSD{0.55}{0.13} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.55}{0.13} & \PDEMeanSD{0.02}{0.00} & \PDEMeanSD{0.03}{0.01} \\
V & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.09}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.44}{0.10} & \PDEMeanSD{0.51}{0.08} & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.51}{0.08} & \PDEMeanSD{0.05}{0.01} & \PDEMeanSD{0.05}{0.01} \\
CL & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.02}{0.00} & \PDEMeanSD{0.02}{0.00} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.04}{0.02} \\
BL & \PDEMeanSD{0.06}{0.01} & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.14}{0.08} & \PDEMeanSD{0.30}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.04}{0.02} \\
LI & \PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.27}{0.10} & \PDEMeanSD{0.34}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.35}{0.11} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} \\
BD & \PDEMeanSD{0.26}{0.11} & \PDEMeanSD{0.37}{0.19} & \PDEMeanSD{0.33}{0.16} & \PDEMeanSD{0.37}{0.13} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.33}{0.15} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.16}{0.10} & \PDEMeanSD{0.21}{0.13} \\
R65 & \PDEMeanSD{0.06}{0.01} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.49}{0.11} & \PDEMeanSD{0.56}{0.10} & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.56}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.04}{0.00} \\
R80 & \PDEMeanSD{0.11}{0.06} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.48}{0.10} & \PDEMeanSD{0.53}{0.09} & \PDEMeanSD{0.14}{0.05} & \PDEMeanSD{0.54}{0.09} & \PDEMeanSD{0.04}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.11}{0.10} & \PDEMeanSD{0.11}{0.09} & \PDEMeanSD{0.96}{0.22} & \PDEMeanSD{1.00}{0.24} & \PDEMeanSD{0.10}{0.05} & \PDEMeanSD{1.01}{0.24} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} \\
H & \PDEMeanSD{0.09}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.21}{0.08} & \PDEMeanSD{0.50}{0.11} & \PDEMeanSD{0.63}{0.10} & \PDEMeanSD{0.13}{0.03} & \PDEMeanSD{0.62}{0.10} & \PDEMeanSD{0.08}{0.01} & \PDEMeanSD{0.08}{0.01} \\
V & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.15}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.56}{0.18} & \PDEMeanSD{0.71}{0.20} & \PDEMeanSD{0.11}{0.02} & \PDEMeanSD{0.70}{0.19} & \PDEMeanSD{0.06}{0.01} & \PDEMeanSD{0.05}{0.01} \\
CL & \PDEMeanSD{0.06}{0.01} & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.08}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.12}{0.05} & \PDEMeanSD{0.34}{0.12} & \PDEMeanSD{0.07}{0.01} & \PDEMeanSD{0.35}{0.12} & \PDEMeanSD{0.05}{0.01} & \PDEMeanSD{0.05}{0.01} \\
BL & \PDEMeanSD{0.15}{0.06} & \PDEMeanSD{0.38}{0.16} & \PDEMeanSD{0.42}{0.16} & \PDEMeanSD{0.56}{0.15} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.04} & \PDEMeanSD{0.35}{0.12} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.05}{0.01} \\
LI & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.54}{0.15} & \PDEMeanSD{0.69}{0.19} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.69}{0.19} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} \\
BD & \PDEMeanSD{0.16}{0.09} & \PDEMeanSD{0.35}{0.09} & \PDEMeanSD{0.51}{0.23} & \PDEMeanSD{0.64}{0.14} & \PDEMeanSD{0.33}{0.14} & \PDEMeanSD{0.38}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.10}{0.04} & \PDEMeanSD{0.06}{0.02} \\
R65 & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.14}{0.08} & \PDEMeanSD{0.12}{0.06} & \PDEMeanSD{0.59}{0.09} & \PDEMeanSD{0.68}{0.08} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.68}{0.08} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.02}{0.01} \\
R80 & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.19}{0.08} & \PDEMeanSD{0.20}{0.08} & \PDEMeanSD{0.68}{0.14} & \PDEMeanSD{0.71}{0.13} & \PDEMeanSD{0.19}{0.05} & \PDEMeanSD{0.71}{0.12} & \PDEMeanSD{0.02}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.13}{0.04} & \PDEMeanSD{0.15}{0.04} & \PDEMeanSD{0.53}{0.12} & \PDEMeanSD{0.64}{0.14} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.61}{0.13} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.06}{0.02} \\
H & \PDEMeanSD{0.60}{0.05} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.78}{0.16} & \PDEMeanSD{0.54}{0.11} & \PDEMeanSD{0.55}{0.12} & \PDEMeanSD{0.46}{0.10} & \PDEMeanSD{0.51}{0.10} & \PDEMeanSD{0.47}{0.05} & \PDEMeanSD{0.31}{0.05} \\
V & \PDEMeanSD{0.78}{0.10} & \PDEMeanSD{1.25}{0.27} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.57}{0.11} & \PDEMeanSD{0.59}{0.12} & \PDEMeanSD{0.78}{0.19} & \PDEMeanSD{0.56}{0.10} & \PDEMeanSD{0.66}{0.11} & \PDEMeanSD{0.47}{0.10} \\
CL & \PDEMeanSD{0.19}{0.04} & \PDEMeanSD{0.71}{0.30} & \PDEMeanSD{0.50}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.18}{0.05} & \PDEMeanSD{0.40}{0.10} & \PDEMeanSD{0.33}{0.11} & \PDEMeanSD{0.40}{0.09} & \PDEMeanSD{0.18}{0.04} & \PDEMeanSD{0.16}{0.04} \\
BL & \PDEMeanSD{2.11}{0.69} & \PDEMeanSD{4.18}{1.49} & \PDEMeanSD{3.89}{1.46} & \PDEMeanSD{0.52}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.03} & \PDEMeanSD{3.80}{1.40} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{1.47}{0.44} & \PDEMeanSD{0.58}{0.16} \\
LI & \PDEMeanSD{0.29}{0.04} & \PDEMeanSD{0.12}{0.03} & \PDEMeanSD{0.10}{0.03} & \PDEMeanSD{0.47}{0.10} & \PDEMeanSD{0.54}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.52}{0.11} & \PDEMeanSD{0.22}{0.02} & \PDEMeanSD{0.15}{0.02} \\
BD & \PDEMeanSD{2.01}{0.49} & \PDEMeanSD{3.23}{0.81} & \PDEMeanSD{3.24}{0.87} & \PDEMeanSD{0.96}{0.28} & \PDEMeanSD{0.46}{0.22} & \PDEMeanSD{2.95}{0.72} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.01} & \PDEMeanSD{1.84}{0.46} & \PDEMeanSD{1.42}{0.36} \\
R65 & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.16}{0.04} & \PDEMeanSD{0.17}{0.04} & \PDEMeanSD{0.52}{0.11} & \PDEMeanSD{0.59}{0.11} & \PDEMeanSD{0.14}{0.03} & \PDEMeanSD{0.55}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.04}{0.01} \\
R80 & \PDEMeanSD{0.09}{0.02} & \PDEMeanSD{0.19}{0.04} & \PDEMeanSD{0.22}{0.04} & \PDEMeanSD{0.53}{0.11} & \PDEMeanSD{0.58}{0.11} & \PDEMeanSD{0.19}{0.03} & \PDEMeanSD{0.53}{0.10} & \PDEMeanSD{0.04}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.27}{0.08} & \PDEMeanSD{0.36}{0.12} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.35}{0.12} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.02}{0.01} \\
H & \PDEMeanSD{0.06}{0.03} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.36}{0.14} & \PDEMeanSD{0.47}{0.18} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.46}{0.17} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.03} \\
V & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.08}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.34}{0.13} & \PDEMeanSD{0.42}{0.13} & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.39}{0.12} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.03}{0.01} \\
CL & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.12}{0.04} & \cellcolor{PDEFocus}\PDEMeanSD{0.19}{0.06} & \PDEMeanSD{0.28}{0.10} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.35}{0.09} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.11}{0.04} \\
BL & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.11}{0.04} & \PDEMeanSD{0.46}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.12}{0.05} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.11}{0.05} & \PDEMeanSD{0.09}{0.03} & \PDEMeanSD{0.09}{0.03} \\
LI & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.33}{0.13} & \PDEMeanSD{0.48}{0.17} & \cellcolor{PDEFocus}\PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.51}{0.19} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.03} \\
BD & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.32}{0.11} & \PDEMeanSD{0.29}{0.11} & \PDEMeanSD{0.05}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.03}{0.01} \\
R65 & \PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.35}{0.12} & \PDEMeanSD{0.39}{0.13} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.38}{0.15} & \cellcolor{PDEFocus}\PDEMeanSD{0.01}{0.01} & \PDEMeanSD{0.01}{0.01} \\
R80 & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.63}{0.50} & \PDEMeanSD{0.48}{0.14} & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.45}{0.15} & \PDEMeanSD{0.03}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.12}{0.06} & \PDEMeanSD{0.12}{0.07} & \PDEMeanSD{0.62}{0.12} & \PDEMeanSD{0.69}{0.10} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.69}{0.10} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.04}{0.01} \\
H & \PDEMeanSD{0.12}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.28}{0.10} & \PDEMeanSD{0.78}{0.23} & \PDEMeanSD{0.93}{0.27} & \PDEMeanSD{0.17}{0.03} & \PDEMeanSD{0.94}{0.27} & \PDEMeanSD{0.11}{0.03} & \PDEMeanSD{0.10}{0.03} \\
V & \PDEMeanSD{0.82}{0.05} & \PDEMeanSD{0.90}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.78}{0.11} & \PDEMeanSD{0.83}{0.08} & \PDEMeanSD{0.88}{0.02} & \PDEMeanSD{0.83}{0.09} & \PDEMeanSD{0.63}{0.16} & \PDEMeanSD{0.21}{0.21} \\
CL & \PDEMeanSD{0.08}{0.02} & \PDEMeanSD{0.13}{0.05} & \PDEMeanSD{0.08}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.13}{0.07} & \PDEMeanSD{0.27}{0.10} & \PDEMeanSD{0.07}{0.01} & \PDEMeanSD{0.27}{0.10} & \PDEMeanSD{0.07}{0.01} & \PDEMeanSD{0.07}{0.01} \\
BL & \PDEMeanSD{0.41}{0.07} & \PDEMeanSD{0.34}{0.06} & \PDEMeanSD{0.31}{0.05} & \PDEMeanSD{0.45}{0.10} & \cellcolor{PDEFocus}\PDEMeanSD{0.06}{0.04} & \PDEMeanSD{0.31}{0.05} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.47}{0.11} & \PDEMeanSD{0.44}{0.08} \\
LI & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.45}{0.11} & \PDEMeanSD{0.61}{0.11} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.60}{0.11} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.04}{0.01} \\
BD & \PDEMeanSD{0.79}{0.16} & \PDEMeanSD{0.71}{0.10} & \PDEMeanSD{0.68}{0.10} & \PDEMeanSD{0.70}{0.17} & \PDEMeanSD{0.25}{0.16} & \PDEMeanSD{0.74}{0.14} & \cellcolor{PDEFocus}\PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.68}{0.14} & \PDEMeanSD{0.49}{0.07} \\
R65 & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.22}{0.08} & \PDEMeanSD{0.23}{0.08} & \PDEMeanSD{0.66}{0.16} & \PDEMeanSD{0.73}{0.15} & \PDEMeanSD{0.23}{0.06} & \PDEMeanSD{0.73}{0.15} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.03}{0.01} \\
R80 & \PDEMeanSD{0.14}{0.03} & \PDEMeanSD{0.45}{0.10} & \PDEMeanSD{0.43}{0.08} & \PDEMeanSD{0.67}{0.10} & \PDEMeanSD{0.74}{0.09} & \PDEMeanSD{0.45}{0.06} & \PDEMeanSD{0.75}{0.09} & \PDEMeanSD{0.05}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.03}{0.01} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\toprule
 & \multicolumn{9}{c}{Test observation pattern} \\
\cmidrule(l){2-10}
Train & R50 & H & V & CL & BL & LI & BD & R65 & R80 \\
\midrule
R50 & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.55}{0.10} & \PDEMeanSD{0.64}{0.10} & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.64}{0.10} & \PDEMeanSD{0.03}{0.02} & \PDEMeanSD{0.03}{0.02} \\
H & \PDEMeanSD{0.33}{0.19} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.81}{0.11} & \PDEMeanSD{0.54}{0.11} & \PDEMeanSD{0.69}{0.11} & \PDEMeanSD{0.73}{0.14} & \PDEMeanSD{0.68}{0.11} & \PDEMeanSD{0.34}{0.19} & \PDEMeanSD{0.35}{0.16} \\
V & \PDEMeanSD{1.32}{0.62} & \PDEMeanSD{2.12}{0.51} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{2.05}{0.52} & \PDEMeanSD{2.12}{0.52} & \PDEMeanSD{2.02}{0.51} & \PDEMeanSD{2.12}{0.49} & \PDEMeanSD{1.34}{0.59} & \PDEMeanSD{1.33}{0.57} \\
CL & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.07}{0.06} & \PDEMeanSD{0.06}{0.02} & \cellcolor{PDEFocus}\PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.06}{0.03} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.04}{0.03} \\
BL & \PDEMeanSD{0.22}{0.12} & \PDEMeanSD{0.21}{0.09} & \PDEMeanSD{0.18}{0.07} & \PDEMeanSD{0.29}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.12}{0.04} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.18}{0.11} & \PDEMeanSD{0.13}{0.10} \\
LI & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.01}{0.00} & \PDEMeanSD{0.49}{0.09} & \PDEMeanSD{0.57}{0.12} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.58}{0.12} & \PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.15}{0.13} \\
BD & \PDEMeanSD{0.30}{0.12} & \PDEMeanSD{0.17}{0.06} & \PDEMeanSD{0.22}{0.07} & \PDEMeanSD{0.35}{0.11} & \PDEMeanSD{0.03}{0.01} & \PDEMeanSD{0.15}{0.06} & \cellcolor{PDEFocus}\PDEMeanSD{0.02}{0.01} & \PDEMeanSD{0.29}{0.19} & \PDEMeanSD{0.34}{0.31} \\
R65 & \PDEMeanSD{0.04}{0.01} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.05}{0.02} & \PDEMeanSD{0.54}{0.09} & \PDEMeanSD{0.60}{0.09} & \PDEMeanSD{0.04}{0.02} & \PDEMeanSD{0.61}{0.09} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} & \PDEMeanSD{0.01}{0.00} \\
R80 & \PDEMeanSD{0.06}{0.02} & \PDEMeanSD{0.07}{0.03} & \PDEMeanSD{0.08}{0.03} & \PDEMeanSD{0.81}{0.31} & \PDEMeanSD{0.73}{0.22} & \PDEMeanSD{0.07}{0.02} & \PDEMeanSD{0.73}{0.21} & \PDEMeanSD{0.02}{0.01} & \cellcolor{PDEFocus}\PDEMeanSD{0.00}{0.00} \\
\bottomrule
\end{tabular*}
